Edge-signed graphs with smallest eigenvalue greater than -2

We give a structural classification of edge-signed graphs with smallest eigenvalue greater than -2. We prove a conjecture of Hoffman about the smallest eigenvalue of the line graph of a tree that was stated in the 1970s. Furthermore, we prove a more general result extending Hoffman's original statement to all edge-signed graphs with smallest eigenvalue greater than -2. Our results give a classification of the special graphs of fat Hoffman graphs with smallest eigenvalue greater than -3.

==> (inline-0) <==
\begin{tabular}{cc}
\begin{minipage}{0.5\hsize}
\begin{center}
\begin{tabular}{c||llllll}
\hline
{\bf $i$}&\multicolumn{6}{|c}{\bf lines}\\
\hline
\hline
$ 1 $& $ 1 ,$& $ 2 ,$& $ 3 ,$& $ 4 ,$& $ 44 ,$& $ 48 $ \\
\hline
$ 2 $& $ 1 ,$& $ 2 ,$& $ 3 ,$& $ 4 ,$& $ 6 ,$& $ 24 $ \\
\hline
$ 3 $& $ 1 ,$& $ 3 ,$& $ 4 ,$& $ 6 ,$& $ 17 ,$& $ 18 $ \\
\hline
$ 4 $& $ 1 ,$& $ 2 ,$& $ 3 ,$& $ 4 ,$& $ 12 ,$& $ 69 $ \\
\hline
$ 5 $& $ 1 ,$& $ 3 ,$& $ 4 ,$& $ 17 ,$& $ 18 ,$& $ 26 $ \\
\hline
$ 6 $& $ 1 ,$& $ 2 ,$& $ 3 ,$& $ 4 ,$& $ 6 ,$& $ 12 $ \\
\hline
$ 7 $& $ 1 ,$& $ 2 ,$& $ 3 ,$& $ 4 ,$& $ 24 ,$& $ 52 $ \\
\hline
$ 8 $& $ 1 ,$& $ 2 ,$& $ 3 ,$& $ 11 ,$& $ 30 ,$& $ 48 $ \\
\hline
$ 9 $& $ 1 ,$& $ 3 ,$& $ 4 ,$& $ 10 ,$& $ 18 ,$& $ 20 $ \\
\hline
$ 10 $& $ 1 ,$& $ 2 ,$& $ 3 ,$& $ 4 ,$& $ 12 ,$& $ 45 $ \\
\hline
$ 11 $& $ 1 ,$& $ 2 ,$& $ 3 ,$& $ 4 ,$& $ 25 ,$& $ 48 $ \\
\hline
$ 12 $& $ 1 ,$& $ 2 ,$& $ 3 ,$& $ 4 ,$& $ 37 ,$& $ 52 $ \\
\hline
$ 13 $& $ 1 ,$& $ 3 ,$& $ 4 ,$& $ 17 ,$& $ 18 ,$& $ 33 $ \\
\hline
$ 14 $& $ 1 ,$& $ 2 ,$& $ 3 ,$& $ 4 ,$& $ 24 ,$& $ 33 $ \\
\hline
$ 15 $& $ 1 ,$& $ 3 ,$& $ 5 ,$& $ 11 ,$& $ 17 ,$& $ 20 $ \\
\hline
$ 16 $& $ 1 ,$& $ 2 ,$& $ 3 ,$& $ 4 ,$& $ 12 ,$& $ 20 $ \\
\hline
\end{tabular}
\end{center}
\end{minipage}&
\begin{minipage}{0.5\hsize}
\begin{center}
\begin{tabular}{c||llllll}
\hline
{\bf $i$}&\multicolumn{6}{|c}{\bf lines}\\
\hline
\hline
$ 17 $& $ 1 ,$& $ 2 ,$& $ 3 ,$& $ 11 ,$& $ 19 ,$& $ 63 $ \\
\hline
$ 18 $& $ 1 ,$& $ 3 ,$& $ 5 ,$& $ 11 ,$& $ 17 ,$& $ 27 $ \\
\hline
$ 19 $& $ 1 ,$& $ 2 ,$& $ 3 ,$& $ 11 ,$& $ 18 ,$& $ 27 $ \\
\hline
$ 20 $& $ 1 ,$& $ 3 ,$& $ 5 ,$& $ 11 ,$& $ 17 ,$& $ 52 $ \\
\hline
$ 21 $& $ 1 ,$& $ 3 ,$& $ 4 ,$& $ 6 ,$& $ 30 ,$& $ 48 $ \\
\hline
$ 22 $& $ 1 ,$& $ 2 ,$& $ 3 ,$& $ 4 ,$& $ 18 ,$& $ 48 $ \\
\hline
$ 23 $& $ 1 ,$& $ 3 ,$& $ 4 ,$& $ 5 ,$& $ 6 ,$& $ 18 $ \\
\hline
$ 24 $& $ 1 ,$& $ 2 ,$& $ 3 ,$& $ 4 ,$& $ 6 ,$& $ 30 $ \\
\hline
$ 25 $& $ 1 ,$& $ 3 ,$& $ 4 ,$& $ 5 ,$& $ 6 ,$& $ 30 $ \\
\hline
$ 26 $& $ 1 ,$& $ 2 ,$& $ 3 ,$& $ 11 ,$& $ 12 ,$& $ 48 $ \\
\hline
$ 27 $& $ 1 ,$& $ 2 ,$& $ 3 ,$& $ 4 ,$& $ 12 ,$& $ 26 $ \\
\hline
$ 28 $& $ 1 ,$& $ 2 ,$& $ 3 ,$& $ 4 ,$& $ 19 ,$& $ 20 $ \\
\hline
$ 29 $& $ 1 ,$& $ 2 ,$& $ 3 ,$& $ 11 ,$& $ 18 ,$& $ 20 $ \\
\hline
$ 30 $& $ 1 ,$& $ 2 ,$& $ 3 ,$& $ 4 ,$& $ 19 ,$& $ 27 $ \\
\hline
$ 31 $& $ 1 ,$& $ 2 ,$& $ 3 ,$& $ 11 ,$& $ 18 ,$& $ 31 $ \\
\hline
$ 32 $& $ 1 ,$& $ 3 ,$& $ 5 ,$& $ 11 ,$& $ 17 ,$& $ 45 $ \\
\hline
\end{tabular}
\end{center}
\end{minipage}
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 1  \leqslant i\leqslant 50 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 1 $& $ 1 $& $ 80 $ \\
\hline
$ 2 $& $ 1 $& $ 75 $ \\
\hline
$ 3 $& $ 2 $& $ 58 $ \\
\hline
$ 4 $& $ 1 $& $ 55 $ \\
\hline
$ 5 $& $ 3 $& $ 7 $ \\
\hline
$ 6 $& $ 1 $& $ 59 $ \\
\hline
$ 7 $& $ 2 $& $ 89 $ \\
\hline
$ 8 $& $ 3 $& $ 70 $ \\
\hline
$ 9 $& $ 1 $& $ 85 $ \\
\hline
$ 10 $& $ 3 $& $ 80 $ \\
\hline
$ 11 $& $ 3 $& $ 14 $ \\
\hline
$ 12 $& $ 4 $& $ 7 $ \\
\hline
$ 13 $& $ 3 $& $ 34 $ \\
\hline
$ 14 $& $ 6 $& $ 97 $ \\
\hline
$ 15 $& $ 1 $& $ 64 $ \\
\hline
$ 16 $& $ 6 $& $ 21 $ \\
\hline
$ 17 $& $ 2 $& $ 71 $ \\
\hline
$ 18 $& $ 2 $& $ 28 $ \\
\hline
$ 19 $& $ 6 $& $ 61 $ \\
\hline
$ 20 $& $ 7 $& $ 7 $ \\
\hline
$ 21 $& $ 4 $& $ 75 $ \\
\hline
$ 22 $& $ 6 $& $ 93 $ \\
\hline
$ 23 $& $ 6 $& $ 14 $ \\
\hline
$ 24 $& $ 8 $& $ 7 $ \\
\hline
$ 25 $& $ 4 $& $ 64 $ \\
\hline
$ 26 $& $ 9 $& $ 97 $ \\
\hline
$ 27 $& $ 1 $& $ 41 $ \\
\hline
$ 28 $& $ 3 $& $ 58 $ \\
\hline
$ 29 $& $ 8 $& $ 21 $ \\
\hline
$ 30 $& $ 3 $& $ 93 $ \\
\hline
$ 31 $& $ 7 $& $ 76 $ \\
\hline
$ 32 $& $ 4 $& $ 93 $ \\
\hline
$ 33 $& $ 7 $& $ 93 $ \\
\hline
$ 34 $& $ 8 $& $ 55 $ \\
\hline
$ 35 $& $ 4 $& $ 85 $ \\
\hline
$ 36 $& $ 6 $& $ 53 $ \\
\hline
$ 37 $& $ 11 $& $ 80 $ \\
\hline
$ 38 $& $ 5 $& $ 28 $ \\
\hline
$ 39 $& $ 11 $& $ 97 $ \\
\hline
$ 40 $& $ 8 $& $ 97 $ \\
\hline
$ 41 $& $ 12 $& $ 80 $ \\
\hline
$ 42 $& $ 5 $& $ 93 $ \\
\hline
$ 43 $& $ 3 $& $ 41 $ \\
\hline
$ 44 $& $ 4 $& $ 71 $ \\
\hline
$ 45 $& $ 13 $& $ 97 $ \\
\hline
$ 46 $& $ 13 $& $ 7 $ \\
\hline
$ 47 $& $ 7 $& $ 28 $ \\
\hline
$ 48 $& $ 7 $& $ 53 $ \\
\hline
$ 49 $& $ 10 $& $ 97 $ \\
\hline
$ 50 $& $ 8 $& $ 53 $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 51  \leqslant i\leqslant 100 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 51 $& $ 8 $& $ 61 $ \\
\hline
$ 52 $& $ 7 $& $ 97 $ \\
\hline
$ 53 $& $ 9 $& $ 59 $ \\
\hline
$ 54 $& $ 2 $& $ 41 $ \\
\hline
$ 55 $& $ 9 $& $ 58 $ \\
\hline
$ 56 $& $ 12 $& $ 76 $ \\
\hline
$ 57 $& $ 5 $& $ 41 $ \\
\hline
$ 58 $& $ 8 $& $ 76 $ \\
\hline
$ 59 $& $ 8 $& $ 66 $ \\
\hline
$ 60 $& $ 9 $& $ 28 $ \\
\hline
$ 61 $& $ 6 $& $ 70 $ \\
\hline
$ 62 $& $ 6 $& $ 71 $ \\
\hline
$ 63 $& $ 13 $& $ 80 $ \\
\hline
$ 64 $& $ 16 $& $ 97 $ \\
\hline
$ 65 $& $ 6 $& $ 28 $ \\
\hline
$ 66 $& $ 10 $& $ 59 $ \\
\hline
$ 67 $& $ 12 $& $ 28 $ \\
\hline
$ 68 $& $ 13 $& $ 89 $ \\
\hline
$ 69 $& $ 8 $& $ 93 $ \\
\hline
$ 70 $& $ 7 $& $ 59 $ \\
\hline
$ 71 $& $ 9 $& $ 41 $ \\
\hline
$ 72 $& $ 9 $& $ 53 $ \\
\hline
$ 73 $& $ 15 $& $ 34 $ \\
\hline
$ 74 $& $ 16 $& $ 93 $ \\
\hline
$ 75 $& $ 17 $& $ 75 $ \\
\hline
$ 76 $& $ 12 $& $ 97 $ \\
\hline
$ 77 $& $ 18 $& $ 7 $ \\
\hline
$ 78 $& $ 6 $& $ 41 $ \\
\hline
$ 79 $& $ 18 $& $ 70 $ \\
\hline
$ 80 $& $ 14 $& $ 85 $ \\
\hline
$ 81 $& $ 10 $& $ 28 $ \\
\hline
$ 82 $& $ 18 $& $ 85 $ \\
\hline
$ 83 $& $ 15 $& $ 28 $ \\
\hline
$ 84 $& $ 18 $& $ 71 $ \\
\hline
$ 85 $& $ 8 $& $ 46 $ \\
\hline
$ 86 $& $ 12 $& $ 53 $ \\
\hline
$ 87 $& $ 8 $& $ 35 $ \\
\hline
$ 88 $& $ 13 $& $ 28 $ \\
\hline
$ 89 $& $ 12 $& $ 59 $ \\
\hline
$ 90 $& $ 13 $& $ 93 $ \\
\hline
$ 91 $& $ 14 $& $ 28 $ \\
\hline
$ 92 $& $ 18 $& $ 21 $ \\
\hline
$ 93 $& $ 11 $& $ 41 $ \\
\hline
$ 94 $& $ 19 $& $ 89 $ \\
\hline
$ 95 $& $ 13 $& $ 59 $ \\
\hline
$ 96 $& $ 20 $& $ 71 $ \\
\hline
$ 97 $& $ 20 $& $ 75 $ \\
\hline
$ 98 $& $ 18 $& $ 49 $ \\
\hline
$ 99 $& $ 19 $& $ 58 $ \\
\hline
$ 0 $& $ 17 $& $ 66 $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 101  \leqslant i\leqslant 150 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 1 $& $ 12 $& $ 41 $ \\
\hline
$ 2 $& $ 15 $& $ 59 $ \\
\hline
$ 3 $& $ 16 $& $ 28 $ \\
\hline
$ 4 $& $ 19 $& $ 46 $ \\
\hline
$ 5 $& $ 20 $& $ 85 $ \\
\hline
$ 6 $& $ 16 $& $ 41 $ \\
\hline
$ 7 $& $ 20 $& $ 41 $ \\
\hline
$ 8 $& $ 19 $& $ 35 $ \\
\hline
$ 9 $& $ 20 $& $ 66 $ \\
\hline
$ 10 $& $ 20 $& $ 59 $ \\
\hline
$ 11 $& $ 1 $& $ 82 $ \\
\hline
$ 12 $& $ 1 $& $ 49 $ \\
\hline
$ 13 $& $ 1 $& $ 97 $ \\
\hline
$ 14 $& $ 3 $& $ 46 $ \\
\hline
$ 15 $& $ 23 $& $ 97 $ \\
\hline
$ 16 $& $ 21 $& $ 58 $ \\
\hline
$ 17 $& $ 21 $& $ 75 $ \\
\hline
$ 18 $& $ 2 $& $ 75 $ \\
\hline
$ 19 $& $ 23 $& $ 82 $ \\
\hline
$ 20 $& $ 24 $& $ 21 $ \\
\hline
$ 21 $& $ 1 $& $ 89 $ \\
\hline
$ 22 $& $ 23 $& $ 7 $ \\
\hline
$ 23 $& $ 21 $& $ 49 $ \\
\hline
$ 24 $& $ 4 $& $ 14 $ \\
\hline
$ 25 $& $ 26 $& $ 97 $ \\
\hline
$ 26 $& $ 22 $& $ 49 $ \\
\hline
$ 27 $& $ 27 $& $ 97 $ \\
\hline
$ 28 $& $ 4 $& $ 34 $ \\
\hline
$ 29 $& $ 23 $& $ 46 $ \\
\hline
$ 30 $& $ 6 $& $ 49 $ \\
\hline
$ 31 $& $ 23 $& $ 61 $ \\
\hline
$ 32 $& $ 22 $& $ 75 $ \\
\hline
$ 33 $& $ 23 $& $ 21 $ \\
\hline
$ 34 $& $ 21 $& $ 85 $ \\
\hline
$ 35 $& $ 24 $& $ 97 $ \\
\hline
$ 36 $& $ 23 $& $ 28 $ \\
\hline
$ 37 $& $ 23 $& $ 34 $ \\
\hline
$ 38 $& $ 4 $& $ 97 $ \\
\hline
$ 39 $& $ 5 $& $ 46 $ \\
\hline
$ 40 $& $ 25 $& $ 39 $ \\
\hline
$ 41 $& $ 21 $& $ 89 $ \\
\hline
$ 42 $& $ 3 $& $ 39 $ \\
\hline
$ 43 $& $ 3 $& $ 76 $ \\
\hline
$ 44 $& $ 23 $& $ 80 $ \\
\hline
$ 45 $& $ 24 $& $ 80 $ \\
\hline
$ 46 $& $ 25 $& $ 89 $ \\
\hline
$ 47 $& $ 23 $& $ 14 $ \\
\hline
$ 48 $& $ 24 $& $ 85 $ \\
\hline
$ 49 $& $ 24 $& $ 71 $ \\
\hline
$ 50 $& $ 25 $& $ 21 $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 151  \leqslant i\leqslant 200 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 51 $& $ 25 $& $ 70 $ \\
\hline
$ 52 $& $ 5 $& $ 85 $ \\
\hline
$ 53 $& $ 26 $& $ 76 $ \\
\hline
$ 54 $& $ 27 $& $ 61 $ \\
\hline
$ 55 $& $ 24 $& $ 66 $ \\
\hline
$ 56 $& $ 28 $& $ 14 $ \\
\hline
$ 57 $& $ 6 $& $ 76 $ \\
\hline
$ 58 $& $ 8 $& $ 89 $ \\
\hline
$ 59 $& $ 23 $& $ 41 $ \\
\hline
$ 60 $& $ 29 $& $ 7 $ \\
\hline
$ 61 $& $ 28 $& $ 97 $ \\
\hline
$ 62 $& $ 29 $& $ 21 $ \\
\hline
$ 63 $& $ 23 $& $ 89 $ \\
\hline
$ 64 $& $ 23 $& $ 58 $ \\
\hline
$ 65 $& $ 26 $& $ 49 $ \\
\hline
$ 66 $& $ 25 $& $ 75 $ \\
\hline
$ 67 $& $ 21 $& $ 59 $ \\
\hline
$ 68 $& $ 25 $& $ 97 $ \\
\hline
$ 69 $& $ 13 $& $ 76 $ \\
\hline
$ 70 $& $ 25 $& $ 61 $ \\
\hline
$ 71 $& $ 25 $& $ 71 $ \\
\hline
$ 72 $& $ 4 $& $ 89 $ \\
\hline
$ 73 $& $ 29 $& $ 55 $ \\
\hline
$ 74 $& $ 9 $& $ 46 $ \\
\hline
$ 75 $& $ 28 $& $ 55 $ \\
\hline
$ 76 $& $ 27 $& $ 64 $ \\
\hline
$ 77 $& $ 24 $& $ 64 $ \\
\hline
$ 78 $& $ 26 $& $ 66 $ \\
\hline
$ 79 $& $ 25 $& $ 55 $ \\
\hline
$ 80 $& $ 28 $& $ 59 $ \\
\hline
$ 81 $& $ 27 $& $ 39 $ \\
\hline
$ 82 $& $ 8 $& $ 58 $ \\
\hline
$ 83 $& $ 13 $& $ 46 $ \\
\hline
$ 84 $& $ 5 $& $ 39 $ \\
\hline
$ 85 $& $ 24 $& $ 76 $ \\
\hline
$ 86 $& $ 27 $& $ 71 $ \\
\hline
$ 87 $& $ 25 $& $ 66 $ \\
\hline
$ 88 $& $ 29 $& $ 82 $ \\
\hline
$ 89 $& $ 8 $& $ 39 $ \\
\hline
$ 90 $& $ 24 $& $ 41 $ \\
\hline
$ 91 $& $ 23 $& $ 71 $ \\
\hline
$ 92 $& $ 28 $& $ 80 $ \\
\hline
$ 93 $& $ 30 $& $ 21 $ \\
\hline
$ 94 $& $ 11 $& $ 49 $ \\
\hline
$ 95 $& $ 22 $& $ 46 $ \\
\hline
$ 96 $& $ 25 $& $ 53 $ \\
\hline
$ 97 $& $ 13 $& $ 49 $ \\
\hline
$ 98 $& $ 31 $& $ 97 $ \\
\hline
$ 99 $& $ 28 $& $ 89 $ \\
\hline
$ 0 $& $ 12 $& $ 49 $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 201  \leqslant i\leqslant 233 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 1 $& $ 16 $& $ 49 $ \\
\hline
$ 2 $& $ 26 $& $ 41 $ \\
\hline
$ 3 $& $ 29 $& $ 93 $ \\
\hline
$ 4 $& $ 30 $& $ 75 $ \\
\hline
$ 5 $& $ 16 $& $ 34 $ \\
\hline
$ 6 $& $ 7 $& $ 49 $ \\
\hline
$ 7 $& $ 27 $& $ 35 $ \\
\hline
$ 8 $& $ 30 $& $ 39 $ \\
\hline
$ 9 $& $ 30 $& $ 85 $ \\
\hline
$ 10 $& $ 31 $& $ 89 $ \\
\hline
$ 11 $& $ 28 $& $ 93 $ \\
\hline
$ 12 $& $ 15 $& $ 55 $ \\
\hline
$ 13 $& $ 15 $& $ 53 $ \\
\hline
$ 14 $& $ 28 $& $ 28 $ \\
\hline
$ 15 $& $ 29 $& $ 66 $ \\
\hline
$ 16 $& $ 31 $& $ 46 $ \\
\hline
$ 17 $& $ 27 $& $ 41 $ \\
\hline
$ 18 $& $ 30 $& $ 28 $ \\
\hline
$ 19 $& $ 28 $& $ 53 $ \\
\hline
$ 20 $& $ 17 $& $ 97 $ \\
\hline
$ 21 $& $ 29 $& $ 59 $ \\
\hline
$ 22 $& $ 11 $& $ 46 $ \\
\hline
$ 23 $& $ 28 $& $ 64 $ \\
\hline
$ 24 $& $ 30 $& $ 34 $ \\
\hline
$ 25 $& $ 31 $& $ 59 $ \\
\hline
$ 26 $& $ 31 $& $ 66 $ \\
\hline
$ 27 $& $ 30 $& $ 93 $ \\
\hline
$ 28 $& $ 31 $& $ 41 $ \\
\hline
$ 29 $& $ 18 $& $ 53 $ \\
\hline
$ 30 $& $ 32 $& $ 93 $ \\
\hline
$ 31 $& $ 32 $& $ 53 $ \\
\hline
$ 32 $& $ 16 $& $ 46 $ \\
\hline
$ 33 $& $ 20 $& $ 53 $ \\
\hline
\multicolumn{3}{c}{\color{white}{1a1}}\\
\arrayrulecolor{white} \hline
\multicolumn{3}{c}{\color{white}{1a1}}\\
\arrayrulecolor{white} \hline
\multicolumn{3}{c}{\color{white}{1a1}}\\
\arrayrulecolor{white} \hline
\multicolumn{3}{c}{\color{white}{1a1}}\\
\arrayrulecolor{white} \hline
\multicolumn{3}{c}{\color{white}{1a1}}\\
\arrayrulecolor{white} \hline
\multicolumn{3}{c}{\color{white}{1a1}}\\
\arrayrulecolor{white} \hline
\multicolumn{3}{c}{\color{white}{1a1}}\\
\arrayrulecolor{white} \hline
\multicolumn{3}{c}{\color{white}{1a1}}\\
\arrayrulecolor{white} \hline
\multicolumn{3}{c}{\color{white}{1a1}}\\
\arrayrulecolor{white} \hline
\multicolumn{3}{c}{\color{white}{1a1}}\\
\arrayrulecolor{white} \hline
\multicolumn{3}{c}{\color{white}{1a1}}\\
\arrayrulecolor{white} \hline
\multicolumn{3}{c}{\color{white}{1a1}}\\
\arrayrulecolor{white} \hline
\multicolumn{3}{c}{\color{white}{1a1}}\\
\arrayrulecolor{white} \hline
\multicolumn{3}{c}{\color{white}{1a1}}\\
\arrayrulecolor{white} \hline
\multicolumn{3}{c}{\color{white}{1a1}}\\
\arrayrulecolor{white} \hline
\multicolumn{3}{c}{\color{white}{1a1}}\\
\arrayrulecolor{white} \hline
\multicolumn{3}{c}{\color{white}{1a1}}\\
\arrayrulecolor{white} \hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 1  \leqslant i\leqslant 50 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 1 $& $ 1 $& $ 8 $ \\
\hline
$ 2 $& $ 1 $& $ 118 $ \\
\hline
$ 3 $& $ 2 $& $ 118 $ \\
\hline
$ 4 $& $ 1 $& $ 96 $ \\
\hline
$ 5 $& $ 1 $& $ 92 $ \\
\hline
$ 6 $& $ 5 $& $ 8 $ \\
\hline
$ 7 $& $ 1 $& $ 95 $ \\
\hline
$ 8 $& $ 6 $& $ 118 $ \\
\hline
$ 9 $& $ 6 $& $ 8 $ \\
\hline
$ 10 $& $ 4 $& $ 96 $ \\
\hline
$ 11 $& $ 3 $& $ 106 $ \\
\hline
$ 12 $& $ 7 $& $ 8 $ \\
\hline
$ 13 $& $ 8 $& $ 74 $ \\
\hline
$ 14 $& $ 1 $& $ 90 $ \\
\hline
$ 15 $& $ 9 $& $ 8 $ \\
\hline
$ 16 $& $ 10 $& $ 74 $ \\
\hline
$ 17 $& $ 5 $& $ 118 $ \\
\hline
$ 18 $& $ 5 $& $ 117 $ \\
\hline
$ 19 $& $ 12 $& $ 8 $ \\
\hline
$ 20 $& $ 6 $& $ 62 $ \\
\hline
$ 21 $& $ 14 $& $ 8 $ \\
\hline
$ 22 $& $ 15 $& $ 118 $ \\
\hline
$ 23 $& $ 5 $& $ 42 $ \\
\hline
$ 24 $& $ 13 $& $ 8 $ \\
\hline
$ 25 $& $ 16 $& $ 118 $ \\
\hline
$ 26 $& $ 9 $& $ 96 $ \\
\hline
$ 27 $& $ 3 $& $ 78 $ \\
\hline
$ 28 $& $ 9 $& $ 62 $ \\
\hline
$ 29 $& $ 7 $& $ 74 $ \\
\hline
$ 30 $& $ 11 $& $ 74 $ \\
\hline
$ 31 $& $ 12 $& $ 68 $ \\
\hline
$ 32 $& $ 7 $& $ 90 $ \\
\hline
$ 33 $& $ 4 $& $ 117 $ \\
\hline
$ 34 $& $ 9 $& $ 78 $ \\
\hline
$ 35 $& $ 19 $& $ 8 $ \\
\hline
$ 36 $& $ 10 $& $ 42 $ \\
\hline
$ 37 $& $ 20 $& $ 8 $ \\
\hline
$ 38 $& $ 3 $& $ 108 $ \\
\hline
$ 39 $& $ 14 $& $ 116 $ \\
\hline
$ 40 $& $ 20 $& $ 62 $ \\
\hline
$ 41 $& $ 12 $& $ 118 $ \\
\hline
$ 42 $& $ 14 $& $ 74 $ \\
\hline
$ 43 $& $ 4 $& $ 103 $ \\
\hline
$ 44 $& $ 13 $& $ 117 $ \\
\hline
$ 45 $& $ 12 $& $ 96 $ \\
\hline
$ 46 $& $ 22 $& $ 74 $ \\
\hline
$ 47 $& $ 1 $& $ 79 $ \\
\hline
$ 48 $& $ 6 $& $ 103 $ \\
\hline
$ 49 $& $ 5 $& $ 108 $ \\
\hline
$ 50 $& $ 12 $& $ 103 $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 51  \leqslant i\leqslant 100 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 51 $& $ 14 $& $ 90 $ \\
\hline
$ 52 $& $ 16 $& $ 116 $ \\
\hline
$ 53 $& $ 5 $& $ 106 $ \\
\hline
$ 54 $& $ 1 $& $ 50 $ \\
\hline
$ 55 $& $ 28 $& $ 74 $ \\
\hline
$ 56 $& $ 14 $& $ 106 $ \\
\hline
$ 57 $& $ 6 $& $ 102 $ \\
\hline
$ 58 $& $ 27 $& $ 8 $ \\
\hline
$ 59 $& $ 4 $& $ 62 $ \\
\hline
$ 60 $& $ 6 $& $ 105 $ \\
\hline
$ 61 $& $ 17 $& $ 74 $ \\
\hline
$ 62 $& $ 9 $& $ 117 $ \\
\hline
$ 63 $& $ 8 $& $ 77 $ \\
\hline
$ 64 $& $ 19 $& $ 74 $ \\
\hline
$ 65 $& $ 19 $& $ 118 $ \\
\hline
$ 66 $& $ 31 $& $ 8 $ \\
\hline
$ 67 $& $ 9 $& $ 103 $ \\
\hline
$ 68 $& $ 32 $& $ 68 $ \\
\hline
$ 69 $& $ 32 $& $ 8 $ \\
\hline
$ 70 $& $ 19 $& $ 117 $ \\
\hline
$ 71 $& $ 8 $& $ 84 $ \\
\hline
$ 72 $& $ 2 $& $ 108 $ \\
\hline
$ 73 $& $ 3 $& $ 77 $ \\
\hline
$ 74 $& $ 28 $& $ 77 $ \\
\hline
$ 75 $& $ 2 $& $ 50 $ \\
\hline
$ 76 $& $ 10 $& $ 106 $ \\
\hline
$ 77 $& $ 4 $& $ 36 $ \\
\hline
$ 78 $& $ 11 $& $ 108 $ \\
\hline
$ 79 $& $ 21 $& $ 103 $ \\
\hline
$ 80 $& $ 27 $& $ 62 $ \\
\hline
$ 81 $& $ 28 $& $ 117 $ \\
\hline
$ 82 $& $ 34 $& $ 118 $ \\
\hline
$ 83 $& $ 7 $& $ 84 $ \\
\hline
$ 84 $& $ 30 $& $ 77 $ \\
\hline
$ 85 $& $ 35 $& $ 68 $ \\
\hline
$ 86 $& $ 4 $& $ 47 $ \\
\hline
$ 87 $& $ 36 $& $ 118 $ \\
\hline
$ 88 $& $ 14 $& $ 92 $ \\
\hline
$ 89 $& $ 35 $& $ 8 $ \\
\hline
$ 90 $& $ 22 $& $ 106 $ \\
\hline
$ 91 $& $ 13 $& $ 108 $ \\
\hline
$ 92 $& $ 1 $& $ 36 $ \\
\hline
$ 93 $& $ 30 $& $ 118 $ \\
\hline
$ 94 $& $ 36 $& $ 8 $ \\
\hline
$ 95 $& $ 39 $& $ 92 $ \\
\hline
$ 96 $& $ 23 $& $ 106 $ \\
\hline
$ 97 $& $ 25 $& $ 106 $ \\
\hline
$ 98 $& $ 27 $& $ 78 $ \\
\hline
$ 99 $& $ 11 $& $ 117 $ \\
\hline
$ 0 $& $ 41 $& $ 8 $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 101  \leqslant i\leqslant 150 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 1 $& $ 5 $& $ 50 $ \\
\hline
$ 2 $& $ 42 $& $ 74 $ \\
\hline
$ 3 $& $ 44 $& $ 68 $ \\
\hline
$ 4 $& $ 14 $& $ 84 $ \\
\hline
$ 5 $& $ 44 $& $ 8 $ \\
\hline
$ 6 $& $ 43 $& $ 8 $ \\
\hline
$ 7 $& $ 45 $& $ 87 $ \\
\hline
$ 8 $& $ 20 $& $ 95 $ \\
\hline
$ 9 $& $ 32 $& $ 118 $ \\
\hline
$ 10 $& $ 21 $& $ 79 $ \\
\hline
$ 11 $& $ 19 $& $ 68 $ \\
\hline
$ 12 $& $ 24 $& $ 87 $ \\
\hline
$ 13 $& $ 22 $& $ 47 $ \\
\hline
$ 14 $& $ 25 $& $ 47 $ \\
\hline
$ 15 $& $ 10 $& $ 78 $ \\
\hline
$ 16 $& $ 48 $& $ 96 $ \\
\hline
$ 17 $& $ 37 $& $ 118 $ \\
\hline
$ 18 $& $ 17 $& $ 84 $ \\
\hline
$ 19 $& $ 9 $& $ 50 $ \\
\hline
$ 20 $& $ 39 $& $ 116 $ \\
\hline
$ 21 $& $ 40 $& $ 87 $ \\
\hline
$ 22 $& $ 21 $& $ 105 $ \\
\hline
$ 23 $& $ 37 $& $ 92 $ \\
\hline
$ 24 $& $ 23 $& $ 108 $ \\
\hline
$ 25 $& $ 12 $& $ 90 $ \\
\hline
$ 26 $& $ 5 $& $ 78 $ \\
\hline
$ 27 $& $ 25 $& $ 102 $ \\
\hline
$ 28 $& $ 50 $& $ 118 $ \\
\hline
$ 29 $& $ 35 $& $ 103 $ \\
\hline
$ 30 $& $ 9 $& $ 90 $ \\
\hline
$ 31 $& $ 25 $& $ 105 $ \\
\hline
$ 32 $& $ 37 $& $ 78 $ \\
\hline
$ 33 $& $ 16 $& $ 105 $ \\
\hline
$ 34 $& $ 26 $& $ 105 $ \\
\hline
$ 35 $& $ 10 $& $ 50 $ \\
\hline
$ 36 $& $ 2 $& $ 36 $ \\
\hline
$ 37 $& $ 12 $& $ 78 $ \\
\hline
$ 38 $& $ 53 $& $ 77 $ \\
\hline
$ 39 $& $ 40 $& $ 77 $ \\
\hline
$ 40 $& $ 25 $& $ 95 $ \\
\hline
$ 41 $& $ 55 $& $ 74 $ \\
\hline
$ 42 $& $ 55 $& $ 77 $ \\
\hline
$ 43 $& $ 41 $& $ 92 $ \\
\hline
$ 44 $& $ 21 $& $ 96 $ \\
\hline
$ 45 $& $ 22 $& $ 79 $ \\
\hline
$ 46 $& $ 43 $& $ 117 $ \\
\hline
$ 47 $& $ 41 $& $ 95 $ \\
\hline
$ 48 $& $ 23 $& $ 117 $ \\
\hline
$ 49 $& $ 44 $& $ 102 $ \\
\hline
$ 50 $& $ 43 $& $ 42 $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 151  \leqslant i\leqslant 200 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 51 $& $ 45 $& $ 74 $ \\
\hline
$ 52 $& $ 27 $& $ 95 $ \\
\hline
$ 53 $& $ 58 $& $ 8 $ \\
\hline
$ 54 $& $ 46 $& $ 118 $ \\
\hline
$ 55 $& $ 5 $& $ 105 $ \\
\hline
$ 56 $& $ 14 $& $ 77 $ \\
\hline
$ 57 $& $ 28 $& $ 79 $ \\
\hline
$ 58 $& $ 15 $& $ 102 $ \\
\hline
$ 59 $& $ 59 $& $ 8 $ \\
\hline
$ 60 $& $ 14 $& $ 78 $ \\
\hline
$ 61 $& $ 45 $& $ 103 $ \\
\hline
$ 62 $& $ 43 $& $ 74 $ \\
\hline
$ 63 $& $ 44 $& $ 103 $ \\
\hline
$ 64 $& $ 59 $& $ 116 $ \\
\hline
$ 65 $& $ 45 $& $ 92 $ \\
\hline
$ 66 $& $ 64 $& $ 8 $ \\
\hline
$ 67 $& $ 65 $& $ 118 $ \\
\hline
$ 68 $& $ 16 $& $ 36 $ \\
\hline
$ 69 $& $ 31 $& $ 77 $ \\
\hline
$ 70 $& $ 32 $& $ 90 $ \\
\hline
$ 71 $& $ 36 $& $ 68 $ \\
\hline
$ 72 $& $ 48 $& $ 62 $ \\
\hline
$ 73 $& $ 52 $& $ 116 $ \\
\hline
$ 74 $& $ 31 $& $ 95 $ \\
\hline
$ 75 $& $ 21 $& $ 47 $ \\
\hline
$ 76 $& $ 52 $& $ 95 $ \\
\hline
$ 77 $& $ 35 $& $ 105 $ \\
\hline
$ 78 $& $ 52 $& $ 78 $ \\
\hline
$ 79 $& $ 37 $& $ 77 $ \\
\hline
$ 80 $& $ 52 $& $ 92 $ \\
\hline
$ 81 $& $ 39 $& $ 68 $ \\
\hline
$ 82 $& $ 51 $& $ 118 $ \\
\hline
$ 83 $& $ 34 $& $ 42 $ \\
\hline
$ 84 $& $ 51 $& $ 62 $ \\
\hline
$ 85 $& $ 66 $& $ 96 $ \\
\hline
$ 86 $& $ 59 $& $ 87 $ \\
\hline
$ 87 $& $ 24 $& $ 95 $ \\
\hline
$ 88 $& $ 36 $& $ 90 $ \\
\hline
$ 89 $& $ 20 $& $ 74 $ \\
\hline
$ 90 $& $ 55 $& $ 79 $ \\
\hline
$ 91 $& $ 34 $& $ 62 $ \\
\hline
$ 92 $& $ 22 $& $ 77 $ \\
\hline
$ 93 $& $ 42 $& $ 103 $ \\
\hline
$ 94 $& $ 36 $& $ 79 $ \\
\hline
$ 95 $& $ 67 $& $ 118 $ \\
\hline
$ 96 $& $ 22 $& $ 78 $ \\
\hline
$ 97 $& $ 39 $& $ 95 $ \\
\hline
$ 98 $& $ 45 $& $ 84 $ \\
\hline
$ 99 $& $ 25 $& $ 108 $ \\
\hline
$ 0 $& $ 63 $& $ 42 $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 201  \leqslant i\leqslant 250 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 1 $& $ 64 $& $ 47 $ \\
\hline
$ 2 $& $ 19 $& $ 36 $ \\
\hline
$ 3 $& $ 58 $& $ 74 $ \\
\hline
$ 4 $& $ 28 $& $ 50 $ \\
\hline
$ 5 $& $ 69 $& $ 78 $ \\
\hline
$ 6 $& $ 60 $& $ 116 $ \\
\hline
$ 7 $& $ 36 $& $ 84 $ \\
\hline
$ 8 $& $ 58 $& $ 77 $ \\
\hline
$ 9 $& $ 28 $& $ 84 $ \\
\hline
$ 10 $& $ 65 $& $ 47 $ \\
\hline
$ 11 $& $ 71 $& $ 8 $ \\
\hline
$ 12 $& $ 61 $& $ 87 $ \\
\hline
$ 13 $& $ 73 $& $ 118 $ \\
\hline
$ 14 $& $ 62 $& $ 106 $ \\
\hline
$ 15 $& $ 64 $& $ 74 $ \\
\hline
$ 16 $& $ 74 $& $ 74 $ \\
\hline
$ 17 $& $ 65 $& $ 117 $ \\
\hline
$ 18 $& $ 75 $& $ 8 $ \\
\hline
$ 19 $& $ 41 $& $ 74 $ \\
\hline
$ 20 $& $ 75 $& $ 118 $ \\
\hline
$ 21 $& $ 64 $& $ 90 $ \\
\hline
$ 22 $& $ 77 $& $ 117 $ \\
\hline
$ 23 $& $ 24 $& $ 105 $ \\
\hline
$ 24 $& $ 26 $& $ 103 $ \\
\hline
$ 25 $& $ 28 $& $ 106 $ \\
\hline
$ 26 $& $ 78 $& $ 116 $ \\
\hline
$ 27 $& $ 79 $& $ 74 $ \\
\hline
$ 28 $& $ 30 $& $ 79 $ \\
\hline
$ 29 $& $ 47 $& $ 77 $ \\
\hline
$ 30 $& $ 33 $& $ 36 $ \\
\hline
$ 31 $& $ 54 $& $ 78 $ \\
\hline
$ 32 $& $ 32 $& $ 79 $ \\
\hline
$ 33 $& $ 32 $& $ 105 $ \\
\hline
$ 34 $& $ 51 $& $ 42 $ \\
\hline
$ 35 $& $ 49 $& $ 105 $ \\
\hline
$ 36 $& $ 51 $& $ 96 $ \\
\hline
$ 37 $& $ 48 $& $ 79 $ \\
\hline
$ 38 $& $ 53 $& $ 102 $ \\
\hline
$ 39 $& $ 67 $& $ 92 $ \\
\hline
$ 40 $& $ 58 $& $ 108 $ \\
\hline
$ 41 $& $ 50 $& $ 62 $ \\
\hline
$ 42 $& $ 67 $& $ 116 $ \\
\hline
$ 43 $& $ 49 $& $ 102 $ \\
\hline
$ 44 $& $ 23 $& $ 105 $ \\
\hline
$ 45 $& $ 24 $& $ 79 $ \\
\hline
$ 46 $& $ 53 $& $ 79 $ \\
\hline
$ 47 $& $ 50 $& $ 56 $ \\
\hline
$ 48 $& $ 50 $& $ 102 $ \\
\hline
$ 49 $& $ 75 $& $ 68 $ \\
\hline
$ 50 $& $ 71 $& $ 116 $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 251  \leqslant i\leqslant 300 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 51 $& $ 7 $& $ 50 $ \\
\hline
$ 52 $& $ 76 $& $ 47 $ \\
\hline
$ 53 $& $ 53 $& $ 42 $ \\
\hline
$ 54 $& $ 37 $& $ 90 $ \\
\hline
$ 55 $& $ 54 $& $ 74 $ \\
\hline
$ 56 $& $ 29 $& $ 79 $ \\
\hline
$ 57 $& $ 56 $& $ 95 $ \\
\hline
$ 58 $& $ 57 $& $ 42 $ \\
\hline
$ 59 $& $ 76 $& $ 95 $ \\
\hline
$ 60 $& $ 75 $& $ 96 $ \\
\hline
$ 61 $& $ 74 $& $ 90 $ \\
\hline
$ 62 $& $ 11 $& $ 105 $ \\
\hline
$ 63 $& $ 60 $& $ 42 $ \\
\hline
$ 64 $& $ 64 $& $ 105 $ \\
\hline
$ 65 $& $ 78 $& $ 117 $ \\
\hline
$ 66 $& $ 36 $& $ 108 $ \\
\hline
$ 67 $& $ 82 $& $ 8 $ \\
\hline
$ 68 $& $ 22 $& $ 50 $ \\
\hline
$ 69 $& $ 43 $& $ 84 $ \\
\hline
$ 70 $& $ 38 $& $ 79 $ \\
\hline
$ 71 $& $ 84 $& $ 8 $ \\
\hline
$ 72 $& $ 78 $& $ 74 $ \\
\hline
$ 73 $& $ 61 $& $ 84 $ \\
\hline
$ 74 $& $ 58 $& $ 56 $ \\
\hline
$ 75 $& $ 27 $& $ 36 $ \\
\hline
$ 76 $& $ 27 $& $ 108 $ \\
\hline
$ 77 $& $ 85 $& $ 92 $ \\
\hline
$ 78 $& $ 63 $& $ 102 $ \\
\hline
$ 79 $& $ 86 $& $ 92 $ \\
\hline
$ 80 $& $ 64 $& $ 103 $ \\
\hline
$ 81 $& $ 86 $& $ 118 $ \\
\hline
$ 82 $& $ 26 $& $ 84 $ \\
\hline
$ 83 $& $ 87 $& $ 78 $ \\
\hline
$ 84 $& $ 88 $& $ 8 $ \\
\hline
$ 85 $& $ 88 $& $ 118 $ \\
\hline
$ 86 $& $ 42 $& $ 79 $ \\
\hline
$ 87 $& $ 89 $& $ 118 $ \\
\hline
$ 88 $& $ 90 $& $ 74 $ \\
\hline
$ 89 $& $ 70 $& $ 77 $ \\
\hline
$ 90 $& $ 66 $& $ 77 $ \\
\hline
$ 91 $& $ 61 $& $ 105 $ \\
\hline
$ 92 $& $ 81 $& $ 47 $ \\
\hline
$ 93 $& $ 69 $& $ 68 $ \\
\hline
$ 94 $& $ 55 $& $ 105 $ \\
\hline
$ 95 $& $ 67 $& $ 103 $ \\
\hline
$ 96 $& $ 67 $& $ 102 $ \\
\hline
$ 97 $& $ 71 $& $ 42 $ \\
\hline
$ 98 $& $ 51 $& $ 68 $ \\
\hline
$ 99 $& $ 81 $& $ 96 $ \\
\hline
$ 0 $& $ 68 $& $ 102 $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 301  \leqslant i\leqslant 350 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 1 $& $ 82 $& $ 68 $ \\
\hline
$ 2 $& $ 63 $& $ 78 $ \\
\hline
$ 3 $& $ 91 $& $ 62 $ \\
\hline
$ 4 $& $ 36 $& $ 78 $ \\
\hline
$ 5 $& $ 83 $& $ 42 $ \\
\hline
$ 6 $& $ 60 $& $ 108 $ \\
\hline
$ 7 $& $ 52 $& $ 105 $ \\
\hline
$ 8 $& $ 20 $& $ 50 $ \\
\hline
$ 9 $& $ 91 $& $ 118 $ \\
\hline
$ 10 $& $ 85 $& $ 74 $ \\
\hline
$ 11 $& $ 74 $& $ 79 $ \\
\hline
$ 12 $& $ 56 $& $ 108 $ \\
\hline
$ 13 $& $ 76 $& $ 78 $ \\
\hline
$ 14 $& $ 92 $& $ 118 $ \\
\hline
$ 15 $& $ 34 $& $ 43 $ \\
\hline
$ 16 $& $ 88 $& $ 42 $ \\
\hline
$ 17 $& $ 41 $& $ 105 $ \\
\hline
$ 18 $& $ 76 $& $ 68 $ \\
\hline
$ 19 $& $ 76 $& $ 102 $ \\
\hline
$ 20 $& $ 61 $& $ 36 $ \\
\hline
$ 21 $& $ 94 $& $ 74 $ \\
\hline
$ 22 $& $ 39 $& $ 108 $ \\
\hline
$ 23 $& $ 59 $& $ 105 $ \\
\hline
$ 24 $& $ 89 $& $ 103 $ \\
\hline
$ 25 $& $ 59 $& $ 102 $ \\
\hline
$ 26 $& $ 42 $& $ 105 $ \\
\hline
$ 27 $& $ 62 $& $ 84 $ \\
\hline
$ 28 $& $ 90 $& $ 118 $ \\
\hline
$ 29 $& $ 96 $& $ 8 $ \\
\hline
$ 30 $& $ 43 $& $ 50 $ \\
\hline
$ 31 $& $ 96 $& $ 68 $ \\
\hline
$ 32 $& $ 46 $& $ 50 $ \\
\hline
$ 33 $& $ 68 $& $ 106 $ \\
\hline
$ 34 $& $ 50 $& $ 110 $ \\
\hline
$ 35 $& $ 81 $& $ 95 $ \\
\hline
$ 36 $& $ 83 $& $ 92 $ \\
\hline
$ 37 $& $ 54 $& $ 77 $ \\
\hline
$ 38 $& $ 67 $& $ 36 $ \\
\hline
$ 39 $& $ 82 $& $ 90 $ \\
\hline
$ 40 $& $ 84 $& $ 116 $ \\
\hline
$ 41 $& $ 83 $& $ 116 $ \\
\hline
$ 42 $& $ 81 $& $ 77 $ \\
\hline
$ 43 $& $ 83 $& $ 96 $ \\
\hline
$ 44 $& $ 59 $& $ 110 $ \\
\hline
$ 45 $& $ 94 $& $ 103 $ \\
\hline
$ 46 $& $ 71 $& $ 102 $ \\
\hline
$ 47 $& $ 93 $& $ 78 $ \\
\hline
$ 48 $& $ 71 $& $ 103 $ \\
\hline
$ 49 $& $ 85 $& $ 77 $ \\
\hline
$ 50 $& $ 67 $& $ 105 $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 351  \leqslant i\leqslant 400 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 51 $& $ 68 $& $ 79 $ \\
\hline
$ 52 $& $ 95 $& $ 77 $ \\
\hline
$ 53 $& $ 35 $& $ 36 $ \\
\hline
$ 54 $& $ 90 $& $ 106 $ \\
\hline
$ 55 $& $ 36 $& $ 50 $ \\
\hline
$ 56 $& $ 79 $& $ 106 $ \\
\hline
$ 57 $& $ 62 $& $ 77 $ \\
\hline
$ 58 $& $ 40 $& $ 43 $ \\
\hline
$ 59 $& $ 74 $& $ 84 $ \\
\hline
$ 60 $& $ 75 $& $ 77 $ \\
\hline
$ 61 $& $ 57 $& $ 50 $ \\
\hline
$ 62 $& $ 101 $& $ 92 $ \\
\hline
$ 63 $& $ 44 $& $ 36 $ \\
\hline
$ 64 $& $ 102 $& $ 118 $ \\
\hline
$ 65 $& $ 97 $& $ 92 $ \\
\hline
$ 66 $& $ 62 $& $ 78 $ \\
\hline
$ 67 $& $ 78 $& $ 84 $ \\
\hline
$ 68 $& $ 65 $& $ 36 $ \\
\hline
$ 69 $& $ 31 $& $ 50 $ \\
\hline
$ 70 $& $ 92 $& $ 92 $ \\
\hline
$ 71 $& $ 83 $& $ 56 $ \\
\hline
$ 72 $& $ 94 $& $ 84 $ \\
\hline
$ 73 $& $ 95 $& $ 84 $ \\
\hline
$ 74 $& $ 87 $& $ 108 $ \\
\hline
$ 75 $& $ 98 $& $ 74 $ \\
\hline
$ 76 $& $ 99 $& $ 77 $ \\
\hline
$ 77 $& $ 90 $& $ 78 $ \\
\hline
$ 78 $& $ 81 $& $ 78 $ \\
\hline
$ 79 $& $ 97 $& $ 47 $ \\
\hline
$ 80 $& $ 58 $& $ 110 $ \\
\hline
$ 81 $& $ 78 $& $ 77 $ \\
\hline
$ 82 $& $ 54 $& $ 50 $ \\
\hline
$ 83 $& $ 73 $& $ 105 $ \\
\hline
$ 84 $& $ 72 $& $ 108 $ \\
\hline
$ 85 $& $ 88 $& $ 108 $ \\
\hline
$ 86 $& $ 86 $& $ 105 $ \\
\hline
$ 87 $& $ 103 $& $ 47 $ \\
\hline
$ 88 $& $ 105 $& $ 68 $ \\
\hline
$ 89 $& $ 59 $& $ 43 $ \\
\hline
$ 90 $& $ 65 $& $ 50 $ \\
\hline
$ 91 $& $ 90 $& $ 102 $ \\
\hline
$ 92 $& $ 91 $& $ 105 $ \\
\hline
$ 93 $& $ 98 $& $ 95 $ \\
\hline
$ 94 $& $ 49 $& $ 50 $ \\
\hline
$ 95 $& $ 52 $& $ 50 $ \\
\hline
$ 96 $& $ 85 $& $ 79 $ \\
\hline
$ 97 $& $ 73 $& $ 106 $ \\
\hline
$ 98 $& $ 92 $& $ 116 $ \\
\hline
$ 99 $& $ 101 $& $ 95 $ \\
\hline
$ 0 $& $ 102 $& $ 36 $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 401  \leqslant i\leqslant 450 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 1 $& $ 97 $& $ 116 $ \\
\hline
$ 2 $& $ 94 $& $ 79 $ \\
\hline
$ 3 $& $ 71 $& $ 84 $ \\
\hline
$ 4 $& $ 103 $& $ 105 $ \\
\hline
$ 5 $& $ 106 $& $ 74 $ \\
\hline
$ 6 $& $ 77 $& $ 79 $ \\
\hline
$ 7 $& $ 103 $& $ 77 $ \\
\hline
$ 8 $& $ 78 $& $ 50 $ \\
\hline
$ 9 $& $ 107 $& $ 118 $ \\
\hline
$ 10 $& $ 89 $& $ 105 $ \\
\hline
$ 11 $& $ 90 $& $ 79 $ \\
\hline
$ 12 $& $ 98 $& $ 106 $ \\
\hline
$ 13 $& $ 92 $& $ 106 $ \\
\hline
$ 14 $& $ 91 $& $ 36 $ \\
\hline
$ 15 $& $ 99 $& $ 106 $ \\
\hline
$ 16 $& $ 107 $& $ 92 $ \\
\hline
$ 17 $& $ 107 $& $ 110 $ \\
\hline
$ 18 $& $ 95 $& $ 79 $ \\
\hline
$ 19 $& $ 87 $& $ 43 $ \\
\hline
$ 20 $& $ 108 $& $ 118 $ \\
\hline
$ 21 $& $ 109 $& $ 8 $ \\
\hline
$ 22 $& $ 100 $& $ 77 $ \\
\hline
$ 23 $& $ 98 $& $ 79 $ \\
\hline
$ 24 $& $ 98 $& $ 102 $ \\
\hline
$ 25 $& $ 86 $& $ 50 $ \\
\hline
$ 26 $& $ 100 $& $ 102 $ \\
\hline
$ 27 $& $ 89 $& $ 50 $ \\
\hline
$ 28 $& $ 102 $& $ 79 $ \\
\hline
$ 29 $& $ 110 $& $ 77 $ \\
\hline
$ 30 $& $ 107 $& $ 87 $ \\
\hline
$ 31 $& $ 107 $& $ 79 $ \\
\hline
$ 32 $& $ 105 $& $ 102 $ \\
\hline
$ 33 $& $ 96 $& $ 105 $ \\
\hline
$ 34 $& $ 103 $& $ 36 $ \\
\hline
$ 35 $& $ 108 $& $ 108 $ \\
\hline
$ 36 $& $ 105 $& $ 105 $ \\
\hline
$ 37 $& $ 106 $& $ 36 $ \\
\hline
$ 38 $& $ 104 $& $ 43 $ \\
\hline
$ 39 $& $ 107 $& $ 102 $ \\
\hline
$ 40 $& $ 110 $& $ 50 $ \\
\hline
$ 41 $& $ 109 $& $ 102 $ \\
\hline
$ 42 $& $ 110 $& $ 106 $ \\
\hline
$ 43 $& $ 110 $& $ 105 $ \\
\hline
$ 44 $& $ 112 $& $ 8 $ \\
\hline
$ 45 $& $ 111 $& $ 8 $ \\
\hline
$ 46 $& $ 113 $& $ 8 $ \\
\hline
$ 47 $& $ 1 $& $ 74 $ \\
\hline
$ 48 $& $ 121 $& $ 8 $ \\
\hline
$ 49 $& $ 4 $& $ 116 $ \\
\hline
$ 50 $& $ 6 $& $ 87 $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 451  \leqslant i\leqslant 500 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 51 $& $ 1 $& $ 68 $ \\
\hline
$ 52 $& $ 1 $& $ 42 $ \\
\hline
$ 53 $& $ 114 $& $ 74 $ \\
\hline
$ 54 $& $ 4 $& $ 92 $ \\
\hline
$ 55 $& $ 111 $& $ 74 $ \\
\hline
$ 56 $& $ 122 $& $ 8 $ \\
\hline
$ 57 $& $ 1 $& $ 106 $ \\
\hline
$ 58 $& $ 1 $& $ 84 $ \\
\hline
$ 59 $& $ 116 $& $ 8 $ \\
\hline
$ 60 $& $ 118 $& $ 118 $ \\
\hline
$ 61 $& $ 3 $& $ 116 $ \\
\hline
$ 62 $& $ 117 $& $ 8 $ \\
\hline
$ 63 $& $ 116 $& $ 92 $ \\
\hline
$ 64 $& $ 119 $& $ 74 $ \\
\hline
$ 65 $& $ 1 $& $ 87 $ \\
\hline
$ 66 $& $ 112 $& $ 62 $ \\
\hline
$ 67 $& $ 115 $& $ 47 $ \\
\hline
$ 68 $& $ 16 $& $ 42 $ \\
\hline
$ 69 $& $ 130 $& $ 118 $ \\
\hline
$ 70 $& $ 2 $& $ 84 $ \\
\hline
$ 71 $& $ 10 $& $ 90 $ \\
\hline
$ 72 $& $ 122 $& $ 118 $ \\
\hline
$ 73 $& $ 4 $& $ 42 $ \\
\hline
$ 74 $& $ 13 $& $ 116 $ \\
\hline
$ 75 $& $ 121 $& $ 87 $ \\
\hline
$ 76 $& $ 5 $& $ 47 $ \\
\hline
$ 77 $& $ 129 $& $ 74 $ \\
\hline
$ 78 $& $ 6 $& $ 77 $ \\
\hline
$ 79 $& $ 4 $& $ 77 $ \\
\hline
$ 80 $& $ 9 $& $ 74 $ \\
\hline
$ 81 $& $ 115 $& $ 92 $ \\
\hline
$ 82 $& $ 111 $& $ 56 $ \\
\hline
$ 83 $& $ 122 $& $ 74 $ \\
\hline
$ 84 $& $ 122 $& $ 116 $ \\
\hline
$ 85 $& $ 122 $& $ 42 $ \\
\hline
$ 86 $& $ 134 $& $ 8 $ \\
\hline
$ 87 $& $ 7 $& $ 118 $ \\
\hline
$ 88 $& $ 137 $& $ 8 $ \\
\hline
$ 89 $& $ 133 $& $ 87 $ \\
\hline
$ 90 $& $ 12 $& $ 42 $ \\
\hline
$ 91 $& $ 118 $& $ 62 $ \\
\hline
$ 92 $& $ 123 $& $ 92 $ \\
\hline
$ 93 $& $ 12 $& $ 62 $ \\
\hline
$ 94 $& $ 117 $& $ 77 $ \\
\hline
$ 95 $& $ 122 $& $ 110 $ \\
\hline
$ 96 $& $ 119 $& $ 47 $ \\
\hline
$ 97 $& $ 122 $& $ 47 $ \\
\hline
$ 98 $& $ 116 $& $ 77 $ \\
\hline
$ 99 $& $ 113 $& $ 106 $ \\
\hline
$ 0 $& $ 113 $& $ 56 $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 501  \leqslant i\leqslant 550 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 1 $& $ 116 $& $ 96 $ \\
\hline
$ 2 $& $ 119 $& $ 87 $ \\
\hline
$ 3 $& $ 115 $& $ 77 $ \\
\hline
$ 4 $& $ 140 $& $ 118 $ \\
\hline
$ 5 $& $ 119 $& $ 79 $ \\
\hline
$ 6 $& $ 122 $& $ 77 $ \\
\hline
$ 7 $& $ 119 $& $ 36 $ \\
\hline
$ 8 $& $ 111 $& $ 90 $ \\
\hline
$ 9 $& $ 6 $& $ 117 $ \\
\hline
$ 10 $& $ 4 $& $ 43 $ \\
\hline
$ 11 $& $ 111 $& $ 103 $ \\
\hline
$ 12 $& $ 127 $& $ 8 $ \\
\hline
$ 13 $& $ 115 $& $ 96 $ \\
\hline
$ 14 $& $ 145 $& $ 106 $ \\
\hline
$ 15 $& $ 120 $& $ 116 $ \\
\hline
$ 16 $& $ 130 $& $ 8 $ \\
\hline
$ 17 $& $ 122 $& $ 36 $ \\
\hline
$ 18 $& $ 12 $& $ 116 $ \\
\hline
$ 19 $& $ 128 $& $ 8 $ \\
\hline
$ 20 $& $ 142 $& $ 74 $ \\
\hline
$ 21 $& $ 4 $& $ 84 $ \\
\hline
$ 22 $& $ 121 $& $ 105 $ \\
\hline
$ 23 $& $ 111 $& $ 87 $ \\
\hline
$ 24 $& $ 113 $& $ 116 $ \\
\hline
$ 25 $& $ 127 $& $ 74 $ \\
\hline
$ 26 $& $ 8 $& $ 103 $ \\
\hline
$ 27 $& $ 123 $& $ 87 $ \\
\hline
$ 28 $& $ 4 $& $ 106 $ \\
\hline
$ 29 $& $ 168 $& $ 8 $ \\
\hline
$ 30 $& $ 122 $& $ 43 $ \\
\hline
$ 31 $& $ 18 $& $ 62 $ \\
\hline
$ 32 $& $ 136 $& $ 74 $ \\
\hline
$ 33 $& $ 123 $& $ 96 $ \\
\hline
$ 34 $& $ 16 $& $ 79 $ \\
\hline
$ 35 $& $ 157 $& $ 74 $ \\
\hline
$ 36 $& $ 115 $& $ 42 $ \\
\hline
$ 37 $& $ 25 $& $ 68 $ \\
\hline
$ 38 $& $ 29 $& $ 117 $ \\
\hline
$ 39 $& $ 149 $& $ 87 $ \\
\hline
$ 40 $& $ 117 $& $ 84 $ \\
\hline
$ 41 $& $ 13 $& $ 56 $ \\
\hline
$ 42 $& $ 125 $& $ 78 $ \\
\hline
$ 43 $& $ 131 $& $ 116 $ \\
\hline
$ 44 $& $ 137 $& $ 92 $ \\
\hline
$ 45 $& $ 123 $& $ 116 $ \\
\hline
$ 46 $& $ 5 $& $ 84 $ \\
\hline
$ 47 $& $ 148 $& $ 8 $ \\
\hline
$ 48 $& $ 123 $& $ 106 $ \\
\hline
$ 49 $& $ 123 $& $ 77 $ \\
\hline
$ 50 $& $ 6 $& $ 110 $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 551  \leqslant i\leqslant 600 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 51 $& $ 119 $& $ 90 $ \\
\hline
$ 52 $& $ 143 $& $ 118 $ \\
\hline
$ 53 $& $ 119 $& $ 102 $ \\
\hline
$ 54 $& $ 132 $& $ 103 $ \\
\hline
$ 55 $& $ 120 $& $ 92 $ \\
\hline
$ 56 $& $ 11 $& $ 47 $ \\
\hline
$ 57 $& $ 131 $& $ 74 $ \\
\hline
$ 58 $& $ 122 $& $ 92 $ \\
\hline
$ 59 $& $ 132 $& $ 116 $ \\
\hline
$ 60 $& $ 160 $& $ 8 $ \\
\hline
$ 61 $& $ 121 $& $ 68 $ \\
\hline
$ 62 $& $ 144 $& $ 87 $ \\
\hline
$ 63 $& $ 117 $& $ 96 $ \\
\hline
$ 64 $& $ 140 $& $ 47 $ \\
\hline
$ 65 $& $ 164 $& $ 118 $ \\
\hline
$ 66 $& $ 127 $& $ 116 $ \\
\hline
$ 67 $& $ 12 $& $ 74 $ \\
\hline
$ 68 $& $ 160 $& $ 117 $ \\
\hline
$ 69 $& $ 9 $& $ 84 $ \\
\hline
$ 70 $& $ 122 $& $ 79 $ \\
\hline
$ 71 $& $ 114 $& $ 77 $ \\
\hline
$ 72 $& $ 134 $& $ 96 $ \\
\hline
$ 73 $& $ 127 $& $ 87 $ \\
\hline
$ 74 $& $ 135 $& $ 84 $ \\
\hline
$ 75 $& $ 15 $& $ 106 $ \\
\hline
$ 76 $& $ 124 $& $ 106 $ \\
\hline
$ 77 $& $ 132 $& $ 56 $ \\
\hline
$ 78 $& $ 162 $& $ 117 $ \\
\hline
$ 79 $& $ 154 $& $ 8 $ \\
\hline
$ 80 $& $ 16 $& $ 43 $ \\
\hline
$ 81 $& $ 150 $& $ 42 $ \\
\hline
$ 82 $& $ 9 $& $ 56 $ \\
\hline
$ 83 $& $ 6 $& $ 106 $ \\
\hline
$ 84 $& $ 120 $& $ 79 $ \\
\hline
$ 85 $& $ 168 $& $ 87 $ \\
\hline
$ 86 $& $ 116 $& $ 79 $ \\
\hline
$ 87 $& $ 111 $& $ 79 $ \\
\hline
$ 88 $& $ 145 $& $ 74 $ \\
\hline
$ 89 $& $ 124 $& $ 56 $ \\
\hline
$ 90 $& $ 129 $& $ 92 $ \\
\hline
$ 91 $& $ 122 $& $ 50 $ \\
\hline
$ 92 $& $ 132 $& $ 77 $ \\
\hline
$ 93 $& $ 149 $& $ 116 $ \\
\hline
$ 94 $& $ 122 $& $ 117 $ \\
\hline
$ 95 $& $ 153 $& $ 8 $ \\
\hline
$ 96 $& $ 21 $& $ 42 $ \\
\hline
$ 97 $& $ 142 $& $ 77 $ \\
\hline
$ 98 $& $ 15 $& $ 77 $ \\
\hline
$ 99 $& $ 148 $& $ 116 $ \\
\hline
$ 0 $& $ 22 $& $ 96 $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 601  \leqslant i\leqslant 650 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 1 $& $ 138 $& $ 96 $ \\
\hline
$ 2 $& $ 124 $& $ 95 $ \\
\hline
$ 3 $& $ 16 $& $ 96 $ \\
\hline
$ 4 $& $ 137 $& $ 68 $ \\
\hline
$ 5 $& $ 163 $& $ 87 $ \\
\hline
$ 6 $& $ 14 $& $ 56 $ \\
\hline
$ 7 $& $ 151 $& $ 8 $ \\
\hline
$ 8 $& $ 113 $& $ 79 $ \\
\hline
$ 9 $& $ 131 $& $ 118 $ \\
\hline
$ 10 $& $ 168 $& $ 47 $ \\
\hline
$ 11 $& $ 130 $& $ 68 $ \\
\hline
$ 12 $& $ 161 $& $ 8 $ \\
\hline
$ 13 $& $ 176 $& $ 96 $ \\
\hline
$ 14 $& $ 114 $& $ 102 $ \\
\hline
$ 15 $& $ 143 $& $ 116 $ \\
\hline
$ 16 $& $ 164 $& $ 77 $ \\
\hline
$ 17 $& $ 124 $& $ 74 $ \\
\hline
$ 18 $& $ 114 $& $ 84 $ \\
\hline
$ 19 $& $ 168 $& $ 42 $ \\
\hline
$ 20 $& $ 13 $& $ 47 $ \\
\hline
$ 21 $& $ 24 $& $ 50 $ \\
\hline
$ 22 $& $ 131 $& $ 68 $ \\
\hline
$ 23 $& $ 120 $& $ 103 $ \\
\hline
$ 24 $& $ 148 $& $ 84 $ \\
\hline
$ 25 $& $ 153 $& $ 118 $ \\
\hline
$ 26 $& $ 191 $& $ 74 $ \\
\hline
$ 27 $& $ 160 $& $ 118 $ \\
\hline
$ 28 $& $ 136 $& $ 117 $ \\
\hline
$ 29 $& $ 136 $& $ 36 $ \\
\hline
$ 30 $& $ 124 $& $ 103 $ \\
\hline
$ 31 $& $ 39 $& $ 118 $ \\
\hline
$ 32 $& $ 122 $& $ 90 $ \\
\hline
$ 33 $& $ 180 $& $ 74 $ \\
\hline
$ 34 $& $ 189 $& $ 118 $ \\
\hline
$ 35 $& $ 165 $& $ 92 $ \\
\hline
$ 36 $& $ 16 $& $ 92 $ \\
\hline
$ 37 $& $ 141 $& $ 62 $ \\
\hline
$ 38 $& $ 124 $& $ 92 $ \\
\hline
$ 39 $& $ 172 $& $ 68 $ \\
\hline
$ 40 $& $ 117 $& $ 102 $ \\
\hline
$ 41 $& $ 126 $& $ 87 $ \\
\hline
$ 42 $& $ 165 $& $ 68 $ \\
\hline
$ 43 $& $ 144 $& $ 106 $ \\
\hline
$ 44 $& $ 132 $& $ 79 $ \\
\hline
$ 45 $& $ 169 $& $ 117 $ \\
\hline
$ 46 $& $ 125 $& $ 77 $ \\
\hline
$ 47 $& $ 157 $& $ 79 $ \\
\hline
$ 48 $& $ 156 $& $ 106 $ \\
\hline
$ 49 $& $ 45 $& $ 118 $ \\
\hline
$ 50 $& $ 21 $& $ 116 $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 651  \leqslant i\leqslant 700 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 51 $& $ 132 $& $ 106 $ \\
\hline
$ 52 $& $ 122 $& $ 108 $ \\
\hline
$ 53 $& $ 133 $& $ 92 $ \\
\hline
$ 54 $& $ 14 $& $ 110 $ \\
\hline
$ 55 $& $ 148 $& $ 106 $ \\
\hline
$ 56 $& $ 173 $& $ 116 $ \\
\hline
$ 57 $& $ 30 $& $ 95 $ \\
\hline
$ 58 $& $ 181 $& $ 74 $ \\
\hline
$ 59 $& $ 159 $& $ 96 $ \\
\hline
$ 60 $& $ 45 $& $ 110 $ \\
\hline
$ 61 $& $ 124 $& $ 62 $ \\
\hline
$ 62 $& $ 188 $& $ 74 $ \\
\hline
$ 63 $& $ 14 $& $ 62 $ \\
\hline
$ 64 $& $ 144 $& $ 77 $ \\
\hline
$ 65 $& $ 36 $& $ 96 $ \\
\hline
$ 66 $& $ 133 $& $ 50 $ \\
\hline
$ 67 $& $ 164 $& $ 110 $ \\
\hline
$ 68 $& $ 158 $& $ 116 $ \\
\hline
$ 69 $& $ 114 $& $ 78 $ \\
\hline
$ 70 $& $ 112 $& $ 110 $ \\
\hline
$ 71 $& $ 139 $& $ 62 $ \\
\hline
$ 72 $& $ 28 $& $ 90 $ \\
\hline
$ 73 $& $ 142 $& $ 106 $ \\
\hline
$ 74 $& $ 123 $& $ 43 $ \\
\hline
$ 75 $& $ 167 $& $ 47 $ \\
\hline
$ 76 $& $ 10 $& $ 43 $ \\
\hline
$ 77 $& $ 14 $& $ 43 $ \\
\hline
$ 78 $& $ 172 $& $ 8 $ \\
\hline
$ 79 $& $ 28 $& $ 96 $ \\
\hline
$ 80 $& $ 13 $& $ 102 $ \\
\hline
$ 81 $& $ 140 $& $ 92 $ \\
\hline
$ 82 $& $ 131 $& $ 90 $ \\
\hline
$ 83 $& $ 137 $& $ 79 $ \\
\hline
$ 84 $& $ 139 $& $ 90 $ \\
\hline
$ 85 $& $ 127 $& $ 78 $ \\
\hline
$ 86 $& $ 125 $& $ 90 $ \\
\hline
$ 87 $& $ 114 $& $ 56 $ \\
\hline
$ 88 $& $ 132 $& $ 96 $ \\
\hline
$ 89 $& $ 115 $& $ 95 $ \\
\hline
$ 90 $& $ 178 $& $ 8 $ \\
\hline
$ 91 $& $ 45 $& $ 96 $ \\
\hline
$ 92 $& $ 156 $& $ 117 $ \\
\hline
$ 93 $& $ 23 $& $ 96 $ \\
\hline
$ 94 $& $ 129 $& $ 117 $ \\
\hline
$ 95 $& $ 134 $& $ 118 $ \\
\hline
$ 96 $& $ 135 $& $ 42 $ \\
\hline
$ 97 $& $ 134 $& $ 77 $ \\
\hline
$ 98 $& $ 156 $& $ 74 $ \\
\hline
$ 99 $& $ 154 $& $ 74 $ \\
\hline
$ 0 $& $ 137 $& $ 117 $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 701  \leqslant i\leqslant 750 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 1 $& $ 154 $& $ 96 $ \\
\hline
$ 2 $& $ 139 $& $ 108 $ \\
\hline
$ 3 $& $ 151 $& $ 96 $ \\
\hline
$ 4 $& $ 37 $& $ 42 $ \\
\hline
$ 5 $& $ 123 $& $ 79 $ \\
\hline
$ 6 $& $ 125 $& $ 117 $ \\
\hline
$ 7 $& $ 182 $& $ 78 $ \\
\hline
$ 8 $& $ 121 $& $ 108 $ \\
\hline
$ 9 $& $ 161 $& $ 118 $ \\
\hline
$ 10 $& $ 192 $& $ 74 $ \\
\hline
$ 11 $& $ 37 $& $ 106 $ \\
\hline
$ 12 $& $ 164 $& $ 87 $ \\
\hline
$ 13 $& $ 155 $& $ 117 $ \\
\hline
$ 14 $& $ 114 $& $ 50 $ \\
\hline
$ 15 $& $ 42 $& $ 77 $ \\
\hline
$ 16 $& $ 115 $& $ 43 $ \\
\hline
$ 17 $& $ 132 $& $ 102 $ \\
\hline
$ 18 $& $ 138 $& $ 105 $ \\
\hline
$ 19 $& $ 184 $& $ 8 $ \\
\hline
$ 20 $& $ 20 $& $ 68 $ \\
\hline
$ 21 $& $ 119 $& $ 117 $ \\
\hline
$ 22 $& $ 157 $& $ 56 $ \\
\hline
$ 23 $& $ 146 $& $ 77 $ \\
\hline
$ 24 $& $ 123 $& $ 84 $ \\
\hline
$ 25 $& $ 41 $& $ 118 $ \\
\hline
$ 26 $& $ 122 $& $ 84 $ \\
\hline
$ 27 $& $ 125 $& $ 84 $ \\
\hline
$ 28 $& $ 114 $& $ 62 $ \\
\hline
$ 29 $& $ 192 $& $ 117 $ \\
\hline
$ 30 $& $ 44 $& $ 116 $ \\
\hline
$ 31 $& $ 141 $& $ 79 $ \\
\hline
$ 32 $& $ 158 $& $ 74 $ \\
\hline
$ 33 $& $ 157 $& $ 87 $ \\
\hline
$ 34 $& $ 147 $& $ 116 $ \\
\hline
$ 35 $& $ 27 $& $ 87 $ \\
\hline
$ 36 $& $ 159 $& $ 92 $ \\
\hline
$ 37 $& $ 159 $& $ 79 $ \\
\hline
$ 38 $& $ 174 $& $ 92 $ \\
\hline
$ 39 $& $ 189 $& $ 116 $ \\
\hline
$ 40 $& $ 28 $& $ 103 $ \\
\hline
$ 41 $& $ 153 $& $ 92 $ \\
\hline
$ 42 $& $ 26 $& $ 110 $ \\
\hline
$ 43 $& $ 46 $& $ 116 $ \\
\hline
$ 44 $& $ 153 $& $ 68 $ \\
\hline
$ 45 $& $ 129 $& $ 50 $ \\
\hline
$ 46 $& $ 129 $& $ 68 $ \\
\hline
$ 47 $& $ 143 $& $ 42 $ \\
\hline
$ 48 $& $ 113 $& $ 36 $ \\
\hline
$ 49 $& $ 19 $& $ 102 $ \\
\hline
$ 50 $& $ 143 $& $ 84 $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 751  \leqslant i\leqslant 800 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 51 $& $ 131 $& $ 117 $ \\
\hline
$ 52 $& $ 154 $& $ 62 $ \\
\hline
$ 53 $& $ 187 $& $ 8 $ \\
\hline
$ 54 $& $ 138 $& $ 74 $ \\
\hline
$ 55 $& $ 166 $& $ 47 $ \\
\hline
$ 56 $& $ 159 $& $ 74 $ \\
\hline
$ 57 $& $ 122 $& $ 103 $ \\
\hline
$ 58 $& $ 7 $& $ 47 $ \\
\hline
$ 59 $& $ 161 $& $ 74 $ \\
\hline
$ 60 $& $ 124 $& $ 47 $ \\
\hline
$ 61 $& $ 136 $& $ 43 $ \\
\hline
$ 62 $& $ 187 $& $ 47 $ \\
\hline
$ 63 $& $ 41 $& $ 42 $ \\
\hline
$ 64 $& $ 25 $& $ 110 $ \\
\hline
$ 65 $& $ 45 $& $ 90 $ \\
\hline
$ 66 $& $ 186 $& $ 118 $ \\
\hline
$ 67 $& $ 155 $& $ 68 $ \\
\hline
$ 68 $& $ 135 $& $ 68 $ \\
\hline
$ 69 $& $ 147 $& $ 50 $ \\
\hline
$ 70 $& $ 61 $& $ 56 $ \\
\hline
$ 71 $& $ 150 $& $ 50 $ \\
\hline
$ 72 $& $ 41 $& $ 56 $ \\
\hline
$ 73 $& $ 209 $& $ 8 $ \\
\hline
$ 74 $& $ 46 $& $ 95 $ \\
\hline
$ 75 $& $ 53 $& $ 62 $ \\
\hline
$ 76 $& $ 131 $& $ 62 $ \\
\hline
$ 77 $& $ 124 $& $ 77 $ \\
\hline
$ 78 $& $ 172 $& $ 118 $ \\
\hline
$ 79 $& $ 185 $& $ 84 $ \\
\hline
$ 80 $& $ 173 $& $ 68 $ \\
\hline
$ 81 $& $ 123 $& $ 78 $ \\
\hline
$ 82 $& $ 140 $& $ 95 $ \\
\hline
$ 83 $& $ 120 $& $ 95 $ \\
\hline
$ 84 $& $ 210 $& $ 8 $ \\
\hline
$ 85 $& $ 161 $& $ 62 $ \\
\hline
$ 86 $& $ 205 $& $ 8 $ \\
\hline
$ 87 $& $ 144 $& $ 78 $ \\
\hline
$ 88 $& $ 161 $& $ 77 $ \\
\hline
$ 89 $& $ 23 $& $ 62 $ \\
\hline
$ 90 $& $ 21 $& $ 110 $ \\
\hline
$ 91 $& $ 156 $& $ 95 $ \\
\hline
$ 92 $& $ 150 $& $ 84 $ \\
\hline
$ 93 $& $ 183 $& $ 92 $ \\
\hline
$ 94 $& $ 40 $& $ 106 $ \\
\hline
$ 95 $& $ 39 $& $ 56 $ \\
\hline
$ 96 $& $ 193 $& $ 47 $ \\
\hline
$ 97 $& $ 206 $& $ 118 $ \\
\hline
$ 98 $& $ 178 $& $ 68 $ \\
\hline
$ 99 $& $ 207 $& $ 116 $ \\
\hline
$ 0 $& $ 148 $& $ 78 $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 801  \leqslant i\leqslant 850 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 1 $& $ 185 $& $ 79 $ \\
\hline
$ 2 $& $ 131 $& $ 78 $ \\
\hline
$ 3 $& $ 203 $& $ 92 $ \\
\hline
$ 4 $& $ 154 $& $ 68 $ \\
\hline
$ 5 $& $ 119 $& $ 105 $ \\
\hline
$ 6 $& $ 162 $& $ 77 $ \\
\hline
$ 7 $& $ 188 $& $ 118 $ \\
\hline
$ 8 $& $ 194 $& $ 77 $ \\
\hline
$ 9 $& $ 163 $& $ 116 $ \\
\hline
$ 10 $& $ 202 $& $ 103 $ \\
\hline
$ 11 $& $ 207 $& $ 118 $ \\
\hline
$ 12 $& $ 123 $& $ 56 $ \\
\hline
$ 13 $& $ 200 $& $ 8 $ \\
\hline
$ 14 $& $ 197 $& $ 118 $ \\
\hline
$ 15 $& $ 157 $& $ 90 $ \\
\hline
$ 16 $& $ 188 $& $ 62 $ \\
\hline
$ 17 $& $ 180 $& $ 47 $ \\
\hline
$ 18 $& $ 196 $& $ 118 $ \\
\hline
$ 19 $& $ 17 $& $ 103 $ \\
\hline
$ 20 $& $ 156 $& $ 42 $ \\
\hline
$ 21 $& $ 158 $& $ 68 $ \\
\hline
$ 22 $& $ 179 $& $ 84 $ \\
\hline
$ 23 $& $ 161 $& $ 79 $ \\
\hline
$ 24 $& $ 193 $& $ 106 $ \\
\hline
$ 25 $& $ 187 $& $ 74 $ \\
\hline
$ 26 $& $ 127 $& $ 42 $ \\
\hline
$ 27 $& $ 54 $& $ 62 $ \\
\hline
$ 28 $& $ 156 $& $ 90 $ \\
\hline
$ 29 $& $ 190 $& $ 87 $ \\
\hline
$ 30 $& $ 42 $& $ 90 $ \\
\hline
$ 31 $& $ 146 $& $ 84 $ \\
\hline
$ 32 $& $ 150 $& $ 79 $ \\
\hline
$ 33 $& $ 147 $& $ 56 $ \\
\hline
$ 34 $& $ 139 $& $ 36 $ \\
\hline
$ 35 $& $ 143 $& $ 95 $ \\
\hline
$ 36 $& $ 159 $& $ 43 $ \\
\hline
$ 37 $& $ 60 $& $ 62 $ \\
\hline
$ 38 $& $ 163 $& $ 47 $ \\
\hline
$ 39 $& $ 139 $& $ 105 $ \\
\hline
$ 40 $& $ 164 $& $ 36 $ \\
\hline
$ 41 $& $ 143 $& $ 103 $ \\
\hline
$ 42 $& $ 183 $& $ 116 $ \\
\hline
$ 43 $& $ 158 $& $ 102 $ \\
\hline
$ 44 $& $ 154 $& $ 102 $ \\
\hline
$ 45 $& $ 189 $& $ 117 $ \\
\hline
$ 46 $& $ 145 $& $ 77 $ \\
\hline
$ 47 $& $ 194 $& $ 106 $ \\
\hline
$ 48 $& $ 208 $& $ 74 $ \\
\hline
$ 49 $& $ 139 $& $ 50 $ \\
\hline
$ 50 $& $ 154 $& $ 90 $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 851  \leqslant i\leqslant 900 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 51 $& $ 156 $& $ 62 $ \\
\hline
$ 52 $& $ 147 $& $ 77 $ \\
\hline
$ 53 $& $ 183 $& $ 103 $ \\
\hline
$ 54 $& $ 162 $& $ 108 $ \\
\hline
$ 55 $& $ 155 $& $ 79 $ \\
\hline
$ 56 $& $ 143 $& $ 102 $ \\
\hline
$ 57 $& $ 44 $& $ 42 $ \\
\hline
$ 58 $& $ 134 $& $ 95 $ \\
\hline
$ 59 $& $ 122 $& $ 78 $ \\
\hline
$ 60 $& $ 209 $& $ 74 $ \\
\hline
$ 61 $& $ 124 $& $ 43 $ \\
\hline
$ 62 $& $ 116 $& $ 68 $ \\
\hline
$ 63 $& $ 161 $& $ 68 $ \\
\hline
$ 64 $& $ 124 $& $ 79 $ \\
\hline
$ 65 $& $ 172 $& $ 62 $ \\
\hline
$ 66 $& $ 177 $& $ 74 $ \\
\hline
$ 67 $& $ 172 $& $ 74 $ \\
\hline
$ 68 $& $ 165 $& $ 84 $ \\
\hline
$ 69 $& $ 186 $& $ 79 $ \\
\hline
$ 70 $& $ 177 $& $ 62 $ \\
\hline
$ 71 $& $ 136 $& $ 90 $ \\
\hline
$ 72 $& $ 189 $& $ 92 $ \\
\hline
$ 73 $& $ 158 $& $ 95 $ \\
\hline
$ 74 $& $ 34 $& $ 36 $ \\
\hline
$ 75 $& $ 177 $& $ 79 $ \\
\hline
$ 76 $& $ 144 $& $ 108 $ \\
\hline
$ 77 $& $ 178 $& $ 78 $ \\
\hline
$ 78 $& $ 117 $& $ 68 $ \\
\hline
$ 79 $& $ 155 $& $ 78 $ \\
\hline
$ 80 $& $ 161 $& $ 84 $ \\
\hline
$ 81 $& $ 160 $& $ 68 $ \\
\hline
$ 82 $& $ 50 $& $ 84 $ \\
\hline
$ 83 $& $ 141 $& $ 108 $ \\
\hline
$ 84 $& $ 130 $& $ 36 $ \\
\hline
$ 85 $& $ 167 $& $ 84 $ \\
\hline
$ 86 $& $ 122 $& $ 95 $ \\
\hline
$ 87 $& $ 43 $& $ 56 $ \\
\hline
$ 88 $& $ 189 $& $ 87 $ \\
\hline
$ 89 $& $ 150 $& $ 77 $ \\
\hline
$ 90 $& $ 169 $& $ 62 $ \\
\hline
$ 91 $& $ 183 $& $ 102 $ \\
\hline
$ 92 $& $ 183 $& $ 110 $ \\
\hline
$ 93 $& $ 199 $& $ 90 $ \\
\hline
$ 94 $& $ 151 $& $ 110 $ \\
\hline
$ 95 $& $ 206 $& $ 92 $ \\
\hline
$ 96 $& $ 172 $& $ 105 $ \\
\hline
$ 97 $& $ 201 $& $ 62 $ \\
\hline
$ 98 $& $ 164 $& $ 106 $ \\
\hline
$ 99 $& $ 204 $& $ 56 $ \\
\hline
$ 0 $& $ 219 $& $ 8 $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 901  \leqslant i\leqslant 950 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 1 $& $ 33 $& $ 42 $ \\
\hline
$ 2 $& $ 189 $& $ 106 $ \\
\hline
$ 3 $& $ 175 $& $ 92 $ \\
\hline
$ 4 $& $ 209 $& $ 92 $ \\
\hline
$ 5 $& $ 64 $& $ 42 $ \\
\hline
$ 6 $& $ 212 $& $ 78 $ \\
\hline
$ 7 $& $ 166 $& $ 68 $ \\
\hline
$ 8 $& $ 36 $& $ 103 $ \\
\hline
$ 9 $& $ 169 $& $ 95 $ \\
\hline
$ 10 $& $ 212 $& $ 42 $ \\
\hline
$ 11 $& $ 135 $& $ 50 $ \\
\hline
$ 12 $& $ 183 $& $ 68 $ \\
\hline
$ 13 $& $ 222 $& $ 118 $ \\
\hline
$ 14 $& $ 178 $& $ 90 $ \\
\hline
$ 15 $& $ 199 $& $ 68 $ \\
\hline
$ 16 $& $ 62 $& $ 96 $ \\
\hline
$ 17 $& $ 216 $& $ 103 $ \\
\hline
$ 18 $& $ 62 $& $ 103 $ \\
\hline
$ 19 $& $ 191 $& $ 50 $ \\
\hline
$ 20 $& $ 203 $& $ 118 $ \\
\hline
$ 21 $& $ 209 $& $ 84 $ \\
\hline
$ 22 $& $ 194 $& $ 62 $ \\
\hline
$ 23 $& $ 211 $& $ 90 $ \\
\hline
$ 24 $& $ 163 $& $ 84 $ \\
\hline
$ 25 $& $ 218 $& $ 8 $ \\
\hline
$ 26 $& $ 176 $& $ 90 $ \\
\hline
$ 27 $& $ 180 $& $ 106 $ \\
\hline
$ 28 $& $ 147 $& $ 84 $ \\
\hline
$ 29 $& $ 192 $& $ 105 $ \\
\hline
$ 30 $& $ 174 $& $ 47 $ \\
\hline
$ 31 $& $ 157 $& $ 95 $ \\
\hline
$ 32 $& $ 223 $& $ 118 $ \\
\hline
$ 33 $& $ 156 $& $ 79 $ \\
\hline
$ 34 $& $ 204 $& $ 92 $ \\
\hline
$ 35 $& $ 188 $& $ 84 $ \\
\hline
$ 36 $& $ 37 $& $ 62 $ \\
\hline
$ 37 $& $ 207 $& $ 79 $ \\
\hline
$ 38 $& $ 154 $& $ 43 $ \\
\hline
$ 39 $& $ 175 $& $ 42 $ \\
\hline
$ 40 $& $ 196 $& $ 96 $ \\
\hline
$ 41 $& $ 216 $& $ 118 $ \\
\hline
$ 42 $& $ 169 $& $ 103 $ \\
\hline
$ 43 $& $ 187 $& $ 106 $ \\
\hline
$ 44 $& $ 66 $& $ 42 $ \\
\hline
$ 45 $& $ 171 $& $ 117 $ \\
\hline
$ 46 $& $ 213 $& $ 8 $ \\
\hline
$ 47 $& $ 147 $& $ 117 $ \\
\hline
$ 48 $& $ 191 $& $ 43 $ \\
\hline
$ 49 $& $ 131 $& $ 103 $ \\
\hline
$ 50 $& $ 60 $& $ 90 $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 951  \leqslant i\leqslant 1000 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 51 $& $ 123 $& $ 110 $ \\
\hline
$ 52 $& $ 185 $& $ 77 $ \\
\hline
$ 53 $& $ 40 $& $ 42 $ \\
\hline
$ 54 $& $ 174 $& $ 87 $ \\
\hline
$ 55 $& $ 155 $& $ 96 $ \\
\hline
$ 56 $& $ 156 $& $ 36 $ \\
\hline
$ 57 $& $ 130 $& $ 105 $ \\
\hline
$ 58 $& $ 152 $& $ 84 $ \\
\hline
$ 59 $& $ 145 $& $ 36 $ \\
\hline
$ 60 $& $ 177 $& $ 90 $ \\
\hline
$ 61 $& $ 152 $& $ 50 $ \\
\hline
$ 62 $& $ 52 $& $ 103 $ \\
\hline
$ 63 $& $ 153 $& $ 42 $ \\
\hline
$ 64 $& $ 156 $& $ 84 $ \\
\hline
$ 65 $& $ 21 $& $ 43 $ \\
\hline
$ 66 $& $ 179 $& $ 106 $ \\
\hline
$ 67 $& $ 31 $& $ 90 $ \\
\hline
$ 68 $& $ 50 $& $ 103 $ \\
\hline
$ 69 $& $ 161 $& $ 108 $ \\
\hline
$ 70 $& $ 155 $& $ 77 $ \\
\hline
$ 71 $& $ 174 $& $ 102 $ \\
\hline
$ 72 $& $ 164 $& $ 108 $ \\
\hline
$ 73 $& $ 200 $& $ 95 $ \\
\hline
$ 74 $& $ 194 $& $ 84 $ \\
\hline
$ 75 $& $ 160 $& $ 42 $ \\
\hline
$ 76 $& $ 169 $& $ 84 $ \\
\hline
$ 77 $& $ 167 $& $ 110 $ \\
\hline
$ 78 $& $ 190 $& $ 84 $ \\
\hline
$ 79 $& $ 173 $& $ 108 $ \\
\hline
$ 80 $& $ 44 $& $ 110 $ \\
\hline
$ 81 $& $ 40 $& $ 50 $ \\
\hline
$ 82 $& $ 217 $& $ 8 $ \\
\hline
$ 83 $& $ 201 $& $ 116 $ \\
\hline
$ 84 $& $ 221 $& $ 118 $ \\
\hline
$ 85 $& $ 76 $& $ 96 $ \\
\hline
$ 86 $& $ 197 $& $ 77 $ \\
\hline
$ 87 $& $ 148 $& $ 108 $ \\
\hline
$ 88 $& $ 157 $& $ 62 $ \\
\hline
$ 89 $& $ 180 $& $ 77 $ \\
\hline
$ 90 $& $ 189 $& $ 96 $ \\
\hline
$ 91 $& $ 181 $& $ 79 $ \\
\hline
$ 92 $& $ 186 $& $ 102 $ \\
\hline
$ 93 $& $ 158 $& $ 47 $ \\
\hline
$ 94 $& $ 71 $& $ 68 $ \\
\hline
$ 95 $& $ 182 $& $ 87 $ \\
\hline
$ 96 $& $ 128 $& $ 43 $ \\
\hline
$ 97 $& $ 159 $& $ 50 $ \\
\hline
$ 98 $& $ 159 $& $ 84 $ \\
\hline
$ 99 $& $ 183 $& $ 90 $ \\
\hline
$ 0 $& $ 199 $& $ 118 $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 1  \leqslant i\leqslant 50 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 1 $& $ 175 $& $ 84 $ \\
\hline
$ 2 $& $ 30 $& $ 102 $ \\
\hline
$ 3 $& $ 61 $& $ 95 $ \\
\hline
$ 4 $& $ 133 $& $ 95 $ \\
\hline
$ 5 $& $ 127 $& $ 36 $ \\
\hline
$ 6 $& $ 57 $& $ 77 $ \\
\hline
$ 7 $& $ 167 $& $ 95 $ \\
\hline
$ 8 $& $ 202 $& $ 68 $ \\
\hline
$ 9 $& $ 211 $& $ 118 $ \\
\hline
$ 10 $& $ 31 $& $ 56 $ \\
\hline
$ 11 $& $ 71 $& $ 90 $ \\
\hline
$ 12 $& $ 43 $& $ 95 $ \\
\hline
$ 13 $& $ 197 $& $ 95 $ \\
\hline
$ 14 $& $ 221 $& $ 8 $ \\
\hline
$ 15 $& $ 201 $& $ 92 $ \\
\hline
$ 16 $& $ 179 $& $ 50 $ \\
\hline
$ 17 $& $ 148 $& $ 105 $ \\
\hline
$ 18 $& $ 146 $& $ 95 $ \\
\hline
$ 19 $& $ 65 $& $ 96 $ \\
\hline
$ 20 $& $ 44 $& $ 84 $ \\
\hline
$ 21 $& $ 226 $& $ 8 $ \\
\hline
$ 22 $& $ 87 $& $ 103 $ \\
\hline
$ 23 $& $ 84 $& $ 77 $ \\
\hline
$ 24 $& $ 149 $& $ 36 $ \\
\hline
$ 25 $& $ 210 $& $ 96 $ \\
\hline
$ 26 $& $ 161 $& $ 36 $ \\
\hline
$ 27 $& $ 78 $& $ 62 $ \\
\hline
$ 28 $& $ 79 $& $ 92 $ \\
\hline
$ 29 $& $ 182 $& $ 36 $ \\
\hline
$ 30 $& $ 201 $& $ 77 $ \\
\hline
$ 31 $& $ 162 $& $ 106 $ \\
\hline
$ 32 $& $ 153 $& $ 105 $ \\
\hline
$ 33 $& $ 222 $& $ 105 $ \\
\hline
$ 34 $& $ 159 $& $ 95 $ \\
\hline
$ 35 $& $ 176 $& $ 42 $ \\
\hline
$ 36 $& $ 206 $& $ 42 $ \\
\hline
$ 37 $& $ 155 $& $ 103 $ \\
\hline
$ 38 $& $ 217 $& $ 68 $ \\
\hline
$ 39 $& $ 207 $& $ 103 $ \\
\hline
$ 40 $& $ 226 $& $ 92 $ \\
\hline
$ 41 $& $ 201 $& $ 47 $ \\
\hline
$ 42 $& $ 210 $& $ 84 $ \\
\hline
$ 43 $& $ 212 $& $ 116 $ \\
\hline
$ 44 $& $ 223 $& $ 117 $ \\
\hline
$ 45 $& $ 219 $& $ 92 $ \\
\hline
$ 46 $& $ 174 $& $ 108 $ \\
\hline
$ 47 $& $ 169 $& $ 79 $ \\
\hline
$ 48 $& $ 47 $& $ 103 $ \\
\hline
$ 49 $& $ 42 $& $ 47 $ \\
\hline
$ 50 $& $ 211 $& $ 105 $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 51  \leqslant i\leqslant 100 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 51 $& $ 71 $& $ 56 $ \\
\hline
$ 52 $& $ 212 $& $ 36 $ \\
\hline
$ 53 $& $ 85 $& $ 103 $ \\
\hline
$ 54 $& $ 149 $& $ 105 $ \\
\hline
$ 55 $& $ 205 $& $ 79 $ \\
\hline
$ 56 $& $ 209 $& $ 90 $ \\
\hline
$ 57 $& $ 199 $& $ 79 $ \\
\hline
$ 58 $& $ 208 $& $ 77 $ \\
\hline
$ 59 $& $ 174 $& $ 110 $ \\
\hline
$ 60 $& $ 175 $& $ 43 $ \\
\hline
$ 61 $& $ 196 $& $ 117 $ \\
\hline
$ 62 $& $ 207 $& $ 78 $ \\
\hline
$ 63 $& $ 209 $& $ 105 $ \\
\hline
$ 64 $& $ 217 $& $ 79 $ \\
\hline
$ 65 $& $ 160 $& $ 43 $ \\
\hline
$ 66 $& $ 204 $& $ 68 $ \\
\hline
$ 67 $& $ 187 $& $ 43 $ \\
\hline
$ 68 $& $ 202 $& $ 62 $ \\
\hline
$ 69 $& $ 215 $& $ 118 $ \\
\hline
$ 70 $& $ 227 $& $ 106 $ \\
\hline
$ 71 $& $ 194 $& $ 79 $ \\
\hline
$ 72 $& $ 202 $& $ 90 $ \\
\hline
$ 73 $& $ 218 $& $ 47 $ \\
\hline
$ 74 $& $ 182 $& $ 106 $ \\
\hline
$ 75 $& $ 228 $& $ 118 $ \\
\hline
$ 76 $& $ 175 $& $ 36 $ \\
\hline
$ 77 $& $ 87 $& $ 117 $ \\
\hline
$ 78 $& $ 199 $& $ 95 $ \\
\hline
$ 79 $& $ 178 $& $ 102 $ \\
\hline
$ 80 $& $ 217 $& $ 74 $ \\
\hline
$ 81 $& $ 51 $& $ 90 $ \\
\hline
$ 82 $& $ 176 $& $ 103 $ \\
\hline
$ 83 $& $ 209 $& $ 103 $ \\
\hline
$ 84 $& $ 217 $& $ 62 $ \\
\hline
$ 85 $& $ 223 $& $ 90 $ \\
\hline
$ 86 $& $ 163 $& $ 78 $ \\
\hline
$ 87 $& $ 52 $& $ 36 $ \\
\hline
$ 88 $& $ 201 $& $ 90 $ \\
\hline
$ 89 $& $ 223 $& $ 47 $ \\
\hline
$ 90 $& $ 221 $& $ 92 $ \\
\hline
$ 91 $& $ 194 $& $ 103 $ \\
\hline
$ 92 $& $ 148 $& $ 95 $ \\
\hline
$ 93 $& $ 198 $& $ 74 $ \\
\hline
$ 94 $& $ 226 $& $ 117 $ \\
\hline
$ 95 $& $ 181 $& $ 36 $ \\
\hline
$ 96 $& $ 48 $& $ 90 $ \\
\hline
$ 97 $& $ 32 $& $ 110 $ \\
\hline
$ 98 $& $ 178 $& $ 77 $ \\
\hline
$ 99 $& $ 147 $& $ 103 $ \\
\hline
$ 0 $& $ 50 $& $ 50 $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 101  \leqslant i\leqslant 150 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 1 $& $ 224 $& $ 118 $ \\
\hline
$ 2 $& $ 143 $& $ 105 $ \\
\hline
$ 3 $& $ 182 $& $ 79 $ \\
\hline
$ 4 $& $ 227 $& $ 116 $ \\
\hline
$ 5 $& $ 226 $& $ 74 $ \\
\hline
$ 6 $& $ 224 $& $ 90 $ \\
\hline
$ 7 $& $ 196 $& $ 68 $ \\
\hline
$ 8 $& $ 180 $& $ 43 $ \\
\hline
$ 9 $& $ 90 $& $ 90 $ \\
\hline
$ 10 $& $ 188 $& $ 106 $ \\
\hline
$ 11 $& $ 184 $& $ 47 $ \\
\hline
$ 12 $& $ 206 $& $ 102 $ \\
\hline
$ 13 $& $ 205 $& $ 43 $ \\
\hline
$ 14 $& $ 193 $& $ 110 $ \\
\hline
$ 15 $& $ 211 $& $ 103 $ \\
\hline
$ 16 $& $ 199 $& $ 84 $ \\
\hline
$ 17 $& $ 219 $& $ 68 $ \\
\hline
$ 18 $& $ 226 $& $ 36 $ \\
\hline
$ 19 $& $ 205 $& $ 84 $ \\
\hline
$ 20 $& $ 67 $& $ 90 $ \\
\hline
$ 21 $& $ 230 $& $ 8 $ \\
\hline
$ 22 $& $ 178 $& $ 110 $ \\
\hline
$ 23 $& $ 232 $& $ 118 $ \\
\hline
$ 24 $& $ 229 $& $ 77 $ \\
\hline
$ 25 $& $ 66 $& $ 92 $ \\
\hline
$ 26 $& $ 173 $& $ 110 $ \\
\hline
$ 27 $& $ 93 $& $ 42 $ \\
\hline
$ 28 $& $ 210 $& $ 95 $ \\
\hline
$ 29 $& $ 69 $& $ 90 $ \\
\hline
$ 30 $& $ 84 $& $ 62 $ \\
\hline
$ 31 $& $ 200 $& $ 90 $ \\
\hline
$ 32 $& $ 199 $& $ 36 $ \\
\hline
$ 33 $& $ 211 $& $ 79 $ \\
\hline
$ 34 $& $ 67 $& $ 74 $ \\
\hline
$ 35 $& $ 225 $& $ 84 $ \\
\hline
$ 36 $& $ 216 $& $ 90 $ \\
\hline
$ 37 $& $ 77 $& $ 108 $ \\
\hline
$ 38 $& $ 205 $& $ 77 $ \\
\hline
$ 39 $& $ 186 $& $ 84 $ \\
\hline
$ 40 $& $ 173 $& $ 43 $ \\
\hline
$ 41 $& $ 50 $& $ 90 $ \\
\hline
$ 42 $& $ 49 $& $ 36 $ \\
\hline
$ 43 $& $ 213 $& $ 68 $ \\
\hline
$ 44 $& $ 200 $& $ 78 $ \\
\hline
$ 45 $& $ 63 $& $ 47 $ \\
\hline
$ 46 $& $ 95 $& $ 62 $ \\
\hline
$ 47 $& $ 146 $& $ 103 $ \\
\hline
$ 48 $& $ 201 $& $ 103 $ \\
\hline
$ 49 $& $ 83 $& $ 108 $ \\
\hline
$ 50 $& $ 209 $& $ 36 $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 151  \leqslant i\leqslant 200 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 51 $& $ 213 $& $ 110 $ \\
\hline
$ 52 $& $ 206 $& $ 43 $ \\
\hline
$ 53 $& $ 58 $& $ 90 $ \\
\hline
$ 54 $& $ 153 $& $ 110 $ \\
\hline
$ 55 $& $ 218 $& $ 87 $ \\
\hline
$ 56 $& $ 185 $& $ 103 $ \\
\hline
$ 57 $& $ 225 $& $ 92 $ \\
\hline
$ 58 $& $ 94 $& $ 62 $ \\
\hline
$ 59 $& $ 172 $& $ 43 $ \\
\hline
$ 60 $& $ 193 $& $ 43 $ \\
\hline
$ 61 $& $ 77 $& $ 87 $ \\
\hline
$ 62 $& $ 184 $& $ 84 $ \\
\hline
$ 63 $& $ 71 $& $ 47 $ \\
\hline
$ 64 $& $ 194 $& $ 110 $ \\
\hline
$ 65 $& $ 185 $& $ 50 $ \\
\hline
$ 66 $& $ 89 $& $ 90 $ \\
\hline
$ 67 $& $ 197 $& $ 108 $ \\
\hline
$ 68 $& $ 97 $& $ 68 $ \\
\hline
$ 69 $& $ 69 $& $ 47 $ \\
\hline
$ 70 $& $ 85 $& $ 84 $ \\
\hline
$ 71 $& $ 216 $& $ 62 $ \\
\hline
$ 72 $& $ 199 $& $ 103 $ \\
\hline
$ 73 $& $ 222 $& $ 90 $ \\
\hline
$ 74 $& $ 227 $& $ 77 $ \\
\hline
$ 75 $& $ 103 $& $ 42 $ \\
\hline
$ 76 $& $ 197 $& $ 47 $ \\
\hline
$ 77 $& $ 218 $& $ 36 $ \\
\hline
$ 78 $& $ 216 $& $ 79 $ \\
\hline
$ 79 $& $ 196 $& $ 105 $ \\
\hline
$ 80 $& $ 100 $& $ 74 $ \\
\hline
$ 81 $& $ 233 $& $ 8 $ \\
\hline
$ 82 $& $ 208 $& $ 50 $ \\
\hline
$ 83 $& $ 64 $& $ 36 $ \\
\hline
$ 84 $& $ 212 $& $ 105 $ \\
\hline
$ 85 $& $ 97 $& $ 108 $ \\
\hline
$ 86 $& $ 205 $& $ 110 $ \\
\hline
$ 87 $& $ 227 $& $ 103 $ \\
\hline
$ 88 $& $ 216 $& $ 105 $ \\
\hline
$ 89 $& $ 101 $& $ 42 $ \\
\hline
$ 90 $& $ 223 $& $ 95 $ \\
\hline
$ 91 $& $ 217 $& $ 105 $ \\
\hline
$ 92 $& $ 226 $& $ 90 $ \\
\hline
$ 93 $& $ 224 $& $ 36 $ \\
\hline
$ 94 $& $ 219 $& $ 36 $ \\
\hline
$ 95 $& $ 227 $& $ 47 $ \\
\hline
$ 96 $& $ 225 $& $ 90 $ \\
\hline
$ 97 $& $ 222 $& $ 62 $ \\
\hline
$ 98 $& $ 96 $& $ 62 $ \\
\hline
$ 99 $& $ 83 $& $ 110 $ \\
\hline
$ 0 $& $ 221 $& $ 102 $ \\
\hline
\end{tabular}
\begin{tabular}{|c||c|c|}
\multicolumn{3}{c}{$ 201  \leqslant i\leqslant 242 $}\\
\hline
{\bf $i'$}&{\bf $k$}&{\bf $l$}\\
\hline
\hline
$ 1 $& $ 191 $& $ 105 $ \\
\hline
$ 2 $& $ 101 $& $ 90 $ \\
\hline
$ 3 $& $ 232 $& $ 103 $ \\
\hline
$ 4 $& $ 221 $& $ 105 $ \\
\hline
$ 5 $& $ 226 $& $ 95 $ \\
\hline
$ 6 $& $ 221 $& $ 95 $ \\
\hline
$ 7 $& $ 218 $& $ 108 $ \\
\hline
$ 8 $& $ 200 $& $ 50 $ \\
\hline
$ 9 $& $ 197 $& $ 105 $ \\
\hline
$ 10 $& $ 226 $& $ 62 $ \\
\hline
$ 11 $& $ 198 $& $ 42 $ \\
\hline
$ 12 $& $ 96 $& $ 108 $ \\
\hline
$ 13 $& $ 232 $& $ 62 $ \\
\hline
$ 14 $& $ 103 $& $ 43 $ \\
\hline
$ 15 $& $ 82 $& $ 108 $ \\
\hline
$ 16 $& $ 219 $& $ 110 $ \\
\hline
$ 17 $& $ 229 $& $ 95 $ \\
\hline
$ 18 $& $ 212 $& $ 106 $ \\
\hline
$ 19 $& $ 205 $& $ 50 $ \\
\hline
$ 20 $& $ 230 $& $ 110 $ \\
\hline
$ 21 $& $ 232 $& $ 79 $ \\
\hline
$ 22 $& $ 105 $& $ 47 $ \\
\hline
$ 23 $& $ 229 $& $ 106 $ \\
\hline
$ 24 $& $ 104 $& $ 62 $ \\
\hline
$ 25 $& $ 225 $& $ 105 $ \\
\hline
$ 26 $& $ 226 $& $ 50 $ \\
\hline
$ 27 $& $ 214 $& $ 110 $ \\
\hline
$ 28 $& $ 227 $& $ 42 $ \\
\hline
$ 29 $& $ 218 $& $ 110 $ \\
\hline
$ 30 $& $ 97 $& $ 43 $ \\
\hline
$ 31 $& $ 89 $& $ 43 $ \\
\hline
$ 32 $& $ 227 $& $ 108 $ \\
\hline
$ 33 $& $ 233 $& $ 108 $ \\
\hline
$ 34 $& $ 231 $& $ 116 $ \\
\hline
$ 35 $& $ 232 $& $ 84 $ \\
\hline
$ 36 $& $ 226 $& $ 43 $ \\
\hline
$ 37 $& $ 229 $& $ 43 $ \\
\hline
$ 38 $& $ 110 $& $ 62 $ \\
\hline
$ 39 $& $ 107 $& $ 108 $ \\
\hline
$ 40 $& $ 233 $& $ 106 $ \\
\hline
$ 41 $& $ 109 $& $ 108 $ \\
\hline
$ 42 $& $ 233 $& $ 105 $ \\
\hline
\multicolumn{3}{c}{\color{white}{1a1}}\\
\arrayrulecolor{white} \hline
\multicolumn{3}{c}{\color{white}{1a1}}\\
\arrayrulecolor{white} \hline
\multicolumn{3}{c}{\color{white}{1a1}}\\
\arrayrulecolor{white} \hline
\multicolumn{3}{c}{\color{white}{1a1}}\\
\arrayrulecolor{white} \hline
\multicolumn{3}{c}{\color{white}{1a1}}\\
\arrayrulecolor{white} \hline
\multicolumn{3}{c}{\color{white}{1a1}}\\
\arrayrulecolor{white} \hline
\multicolumn{3}{c}{\color{white}{1a1}}\\
\arrayrulecolor{white} \hline
\multicolumn{3}{c}{\color{white}{1a1}}\\
\arrayrulecolor{white} \hline
\end{tabular}
